On the Effect of Adversarial Training Against Invariance-based Adversarial Examples

Adversarial examples are carefully crafted attack points that are supposed to fool machine learning classifiers. In the last years, the field of adversarial machine learning, especially the study of perturbation-based adversarial examples, in which a perturbation that is not perceptible for humans is added to the images, has been studied extensively. Adversarial training can be used to achieve robustness against such inputs. Another type of adversarial examples are invariance-based adversarial examples, where the images are semantically modified such that the predicted class of the model does not change, but the class that is determined by humans does. How to ensure robustness against this type of adversarial examples has not been explored yet. This work addresses the impact of adversarial training with invariance-based adversarial examples on a convolutional neural network (CNN). We show that when adversarial training with invariance-based and perturbation-based adversarial examples is applied, it should be conducted simultaneously and not consecutively. This procedure can achieve relatively high robustness against both types of adversarial examples. Additionally, we find that the algorithm used for generating invariance-based adversarial examples in prior work does not correctly determine the labels and therefore we use human-determined labels.

==> img/tradeoff.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}%[spy using outlines={circle, magnification=4, size=2cm, every spy on node/.append style={thick},connect spies}]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
%width=\columnwidth,
%height=0.61803398875\columnwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.1)}, anchor=south east, draw=white!80!black, nodes={scale=0.85, transform shape}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\psi$},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Combined robustness},
ymajorgrids,
ymin=-0.04, ymax=1.04,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 0.889
1 0.579
};
\addlegendentry{ptb-trained}
\addplot [thick, color1]
table {%
0 0
1 0.8
};
\addlegendentry{standard-trained}
\addplot [thick, color2]
table {%
0 0.79
1 0.71
};
\addlegendentry{simultaneously trained}


\addplot [dashed, black]
table {%
.43 0
.43 1
};

\addplot [dashed, black]
table {%
.898 0
.898 1
};


% absolute coordinate of area to be zoomed in
%\coordinate (SpyArea1) at (axis cs: 0.13,0.67);
% absolute coordinate of area showing zoomed
%\coordinate (SpyZoom1) at (axis cs: 0.4,0.8);

%\coordinate (SpyArea2) at (axis cs: 0.49,0.55);
% absolute coordinate of area showing zoomed
%\coordinate (SpyZoom2) at (axis cs: 0.8,0.8);
\end{axis}
%\spy on (SpyArea1) in node[fill=white] at (SpyZoom1);
%\spy on (SpyArea2) in node[fill=white] at (SpyZoom2);
\end{tikzpicture}


==> simultan.tex <==

% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}%[spy using outlines={circle, magnification=4, size=2cm, every spy on node/.append style={thick},connect spies}]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
%width=\columnwidth,
%height=0.61803398875\columnwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black, nodes={scale=0.85, transform shape}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iterations},
xmajorgrids,
xmin=-0, xmax=1400,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymajorgrids,
ymin=-0.04, ymax=1.04,
ytick style={color=black}
]
\addplot [thick, color0, each nth point={10},]
table {%
0	1.0
1	0.9900000095367432
2	0.9800000190734863
3	0.9599999785423279
4	0.9800000190734863
5	0.9700000286102295
6	0.9700000286102295
7	0.9599999785423279
8	0.9700000286102295
9	0.9800000190734863
10	0.9599999785423279
11	0.9399999976158142
12	0.949999988079071
13	0.9800000190734863
14	0.9599999785423279
15	0.9900000095367432
16	0.9800000190734863
17	0.9700000286102295
18	0.9200000166893005
19	0.9800000190734863
20	0.949999988079071
21	0.9800000190734863
22	0.9900000095367432
23	0.9599999785423279
24	0.9700000286102295
25	0.9800000190734863
26	0.9700000286102295
27	0.9900000095367432
28	0.9900000095367432
29	0.9399999976158142
30	0.9800000190734863
31	0.8600000143051147
32	0.9900000095367432
33	0.9399999976158142
34	0.9599999785423279
35	0.9200000166893005
36	0.9700000286102295
37	0.9399999976158142
38	0.9599999785423279
39	0.9200000166893005
40	0.9399999976158142
41	0.9599999785423279
42	0.9900000095367432
43	0.9900000095367432
44	0.9399999976158142
45	0.9700000286102295
46	0.949999988079071
47	0.9700000286102295
48	0.8500000238418579
49	0.9900000095367432
50	0.8999999761581421
51	0.9200000166893005
52	1.0
53	0.9599999785423279
54	0.8899999856948853
55	0.9599999785423279
56	0.8700000047683716
57	0.9800000190734863
58	0.8999999761581421
59	0.9700000286102295
60	0.9300000071525574
61	0.8999999761581421
62	0.9100000262260437
63	0.9399999976158142
64	0.9300000071525574
65	0.9399999976158142
66	0.949999988079071
67	0.9300000071525574
68	0.949999988079071
69	0.949999988079071
70	0.949999988079071
71	0.8700000047683716
72	0.9399999976158142
73	0.9399999976158142
74	0.9599999785423279
75	0.9200000166893005
76	0.9300000071525574
77	0.949999988079071
78	0.9100000262260437
79	0.9300000071525574
80	0.9399999976158142
81	0.9100000262260437
82	0.9300000071525574
83	0.9800000190734863
84	0.949999988079071
85	0.9700000286102295
86	0.9200000166893005
87	0.9100000262260437
88	0.9200000166893005
89	0.8899999856948853
90	0.949999988079071
91	0.949999988079071
92	0.9100000262260437
93	0.8799999952316284
94	0.9399999976158142
95	0.949999988079071
96	0.9300000071525574
97	0.9200000166893005
98	0.949999988079071
99	0.949999988079071
100	0.9599999785423279
101	0.9900000095367432
102	0.9100000262260437
103	0.9399999976158142
104	0.8600000143051147
105	0.9700000286102295
106	0.8700000047683716
107	0.9700000286102295
108	0.9100000262260437
109	0.9599999785423279
110	0.9399999976158142
111	0.9399999976158142
112	0.9200000166893005
113	0.9399999976158142
114	0.9599999785423279
115	0.9800000190734863
116	0.9399999976158142
117	0.9900000095367432
118	0.9700000286102295
119	0.9700000286102295
120	0.949999988079071
121	0.9399999976158142
122	0.949999988079071
123	0.9399999976158142
124	0.9200000166893005
125	0.9200000166893005
126	0.9800000190734863
127	0.9700000286102295
128	0.9900000095367432
129	0.9200000166893005
130	0.9700000286102295
131	0.9300000071525574
132	0.9800000190734863
133	0.9300000071525574
134	0.9800000190734863
135	0.8999999761581421
136	0.9800000190734863
137	0.9399999976158142
138	0.9100000262260437
139	0.9900000095367432
140	0.9399999976158142
141	0.9800000190734863
142	0.949999988079071
143	1.0
144	0.9200000166893005
145	0.9800000190734863
146	0.949999988079071
147	0.9800000190734863
148	0.949999988079071
149	0.9599999785423279
150	0.9599999785423279
151	0.9700000286102295
152	0.9800000190734863
153	0.8999999761581421
154	0.949999988079071
155	0.9800000190734863
156	0.9100000262260437
157	0.949999988079071
158	0.8799999952316284
159	0.9599999785423279
160	0.9599999785423279
161	0.9700000286102295
162	0.9800000190734863
163	0.9700000286102295
164	0.9200000166893005
165	0.9399999976158142
166	0.9599999785423279
167	0.9599999785423279
168	0.9399999976158142
169	0.9599999785423279
170	0.949999988079071
171	0.9300000071525574
172	0.9399999976158142
173	0.949999988079071
174	0.9300000071525574
175	0.9800000190734863
176	0.9599999785423279
177	0.949999988079071
178	0.9599999785423279
179	0.9399999976158142
180	0.9800000190734863
181	0.9200000166893005
182	0.9800000190734863
183	0.9900000095367432
184	0.9300000071525574
185	0.9700000286102295
186	0.9300000071525574
187	0.9800000190734863
188	0.9399999976158142
189	0.949999988079071
190	0.9700000286102295
191	0.9700000286102295
192	0.9399999976158142
193	0.9399999976158142
194	0.9700000286102295
195	0.9700000286102295
196	0.949999988079071
197	0.9100000262260437
198	0.9700000286102295
199	0.9700000286102295
200	0.9599999785423279
201	0.9800000190734863
202	0.949999988079071
203	0.949999988079071
204	0.9599999785423279
205	0.9599999785423279
206	0.9399999976158142
207	0.949999988079071
208	0.9599999785423279
209	0.9900000095367432
210	0.9599999785423279
211	0.9599999785423279
212	0.9800000190734863
213	0.9700000286102295
214	0.9800000190734863
215	0.9599999785423279
216	0.9800000190734863
217	0.9800000190734863
218	0.9599999785423279
219	0.9800000190734863
220	0.949999988079071
221	0.9700000286102295
222	0.949999988079071
223	0.9700000286102295
224	0.9900000095367432
225	0.949999988079071
226	0.9800000190734863
227	0.9800000190734863
228	1.0
229	0.8999999761581421
230	0.9599999785423279
231	0.9599999785423279
232	0.9300000071525574
233	0.949999988079071
234	0.9700000286102295
235	0.9599999785423279
236	0.9700000286102295
237	0.9700000286102295
238	0.9900000095367432
239	0.9599999785423279
240	0.9800000190734863
241	0.949999988079071
242	0.9900000095367432
243	0.9700000286102295
244	0.9900000095367432
245	0.9900000095367432
246	0.9700000286102295
247	0.9800000190734863
248	0.9800000190734863
249	0.9700000286102295
250	0.9300000071525574
251	0.9700000286102295
252	0.9599999785423279
253	0.9599999785423279
254	0.9599999785423279
255	0.9900000095367432
256	0.949999988079071
257	0.9599999785423279
258	0.9700000286102295
259	0.9800000190734863
260	0.949999988079071
261	0.9700000286102295
262	0.949999988079071
263	0.949999988079071
264	0.949999988079071
265	0.9700000286102295
266	0.9599999785423279
267	0.9700000286102295
268	0.9800000190734863
269	0.9900000095367432
270	0.949999988079071
271	0.9599999785423279
272	0.9599999785423279
273	0.949999988079071
274	0.9800000190734863
275	0.949999988079071
276	0.9700000286102295
277	0.949999988079071
278	0.9399999976158142
279	0.9399999976158142
280	0.949999988079071
281	0.9200000166893005
282	0.949999988079071
283	0.9800000190734863
284	0.9599999785423279
285	0.9599999785423279
286	0.9800000190734863
287	0.949999988079071
288	0.9800000190734863
289	0.9200000166893005
290	0.9399999976158142
291	0.949999988079071
292	0.9800000190734863
293	0.9300000071525574
294	0.949999988079071
295	0.949999988079071
296	0.9300000071525574
297	0.9399999976158142
298	0.949999988079071
299	0.9399999976158142
300	0.9599999785423279
301	0.9900000095367432
302	0.949999988079071
303	0.9800000190734863
304	0.9700000286102295
305	0.9800000190734863
306	0.9700000286102295
307	0.949999988079071
308	0.9599999785423279
309	0.9800000190734863
310	0.9599999785423279
311	0.9700000286102295
312	0.9700000286102295
313	0.9599999785423279
314	0.949999988079071
315	0.9800000190734863
316	0.9599999785423279
317	0.9800000190734863
318	0.9800000190734863
319	0.9800000190734863
320	0.9599999785423279
321	0.9599999785423279
322	0.9599999785423279
323	0.9700000286102295
324	0.9900000095367432
325	0.9300000071525574
326	0.9800000190734863
327	0.9800000190734863
328	0.9700000286102295
329	0.9700000286102295
330	0.9599999785423279
331	0.9700000286102295
332	0.9800000190734863
333	0.9700000286102295
334	1.0
335	0.949999988079071
336	0.9700000286102295
337	0.9900000095367432
338	0.9700000286102295
339	0.9900000095367432
340	0.9700000286102295
341	0.9200000166893005
342	0.9900000095367432
343	0.9800000190734863
344	0.9800000190734863
345	1.0
346	1.0
347	0.9900000095367432
348	1.0
349	0.949999988079071
350	0.9800000190734863
351	0.9700000286102295
352	0.9900000095367432
353	0.9599999785423279
354	0.9800000190734863
355	0.9900000095367432
356	0.9900000095367432
357	0.9800000190734863
358	0.9599999785423279
359	0.9800000190734863
360	0.9900000095367432
361	0.9700000286102295
362	0.9700000286102295
363	0.9300000071525574
364	0.9800000190734863
365	0.9200000166893005
366	0.9599999785423279
367	0.9800000190734863
368	0.9700000286102295
369	0.9900000095367432
370	0.9900000095367432
371	0.9900000095367432
372	0.9599999785423279
373	0.9700000286102295
374	0.9700000286102295
375	0.9900000095367432
376	1.0
377	0.9700000286102295
378	0.9800000190734863
379	0.9300000071525574
380	0.9700000286102295
381	0.9599999785423279
382	0.9700000286102295
383	0.9800000190734863
384	0.9399999976158142
385	0.9599999785423279
386	0.9900000095367432
387	0.9200000166893005
388	0.9700000286102295
389	0.9900000095367432
390	0.9700000286102295
391	0.9900000095367432
392	0.9700000286102295
393	0.9100000262260437
394	0.9700000286102295
395	0.9900000095367432
396	0.949999988079071
397	0.9399999976158142
398	0.9700000286102295
399	0.9700000286102295
400	0.9700000286102295
401	0.9800000190734863
402	0.9700000286102295
403	0.9900000095367432
404	0.9700000286102295
405	0.9800000190734863
406	0.9800000190734863
407	0.9599999785423279
408	0.9800000190734863
409	0.9700000286102295
410	0.9800000190734863
411	1.0
412	0.9900000095367432
413	0.949999988079071
414	0.9800000190734863
415	0.9900000095367432
416	1.0
417	0.9900000095367432
418	0.9700000286102295
419	0.9900000095367432
420	0.9599999785423279
421	0.9900000095367432
422	0.949999988079071
423	0.9900000095367432
424	0.9900000095367432
425	0.9700000286102295
426	0.9900000095367432
427	0.9599999785423279
428	0.9900000095367432
429	0.9399999976158142
430	0.9900000095367432
431	0.9700000286102295
432	0.9599999785423279
433	0.9700000286102295
434	0.9900000095367432
435	0.9800000190734863
436	0.9700000286102295
437	0.9900000095367432
438	0.9800000190734863
439	0.9599999785423279
440	0.9900000095367432
441	0.9800000190734863
442	0.9599999785423279
443	0.9900000095367432
444	0.9599999785423279
445	0.9900000095367432
446	0.9800000190734863
447	0.9700000286102295
448	0.9700000286102295
449	0.9700000286102295
450	0.9700000286102295
451	0.949999988079071
452	0.9599999785423279
453	0.9399999976158142
454	0.9300000071525574
455	0.9700000286102295
456	0.9599999785423279
457	0.9599999785423279
458	0.949999988079071
459	0.9300000071525574
460	0.9599999785423279
461	0.9399999976158142
462	0.9800000190734863
463	0.9300000071525574
464	0.9599999785423279
465	0.9200000166893005
466	0.9700000286102295
467	0.9900000095367432
468	0.949999988079071
469	0.9700000286102295
470	0.9599999785423279
471	0.9599999785423279
472	0.9800000190734863
473	0.9599999785423279
474	0.9599999785423279
475	0.9700000286102295
476	0.949999988079071
477	0.9599999785423279
478	0.9599999785423279
479	0.949999988079071
480	0.9700000286102295
481	0.9800000190734863
482	0.9399999976158142
483	0.9700000286102295
484	0.949999988079071
485	0.9700000286102295
486	0.9599999785423279
487	0.949999988079071
488	0.9599999785423279
489	0.949999988079071
490	0.9300000071525574
491	0.9800000190734863
492	0.9599999785423279
493	0.9200000166893005
494	0.9700000286102295
495	0.9800000190734863
496	0.9599999785423279
497	0.9399999976158142
498	0.9800000190734863
499	0.9599999785423279
500	0.949999988079071
501	0.9800000190734863
502	0.949999988079071
503	0.9700000286102295
504	0.9800000190734863
505	0.9800000190734863
506	0.9700000286102295
507	0.949999988079071
508	0.9800000190734863
509	0.9200000166893005
510	0.9700000286102295
511	0.949999988079071
512	0.9700000286102295
513	0.9700000286102295
514	0.9700000286102295
515	0.9700000286102295
516	0.9800000190734863
517	0.9700000286102295
518	0.9800000190734863
519	1.0
520	0.9599999785423279
521	0.9599999785423279
522	0.9599999785423279
523	0.9800000190734863
524	0.9700000286102295
525	0.9599999785423279
526	0.9700000286102295
527	0.9200000166893005
528	0.9900000095367432
529	0.9700000286102295
530	0.9599999785423279
531	0.9599999785423279
532	0.9700000286102295
533	0.9800000190734863
534	1.0
535	1.0
536	0.949999988079071
537	0.9800000190734863
538	0.9800000190734863
539	0.9800000190734863
540	0.9900000095367432
541	0.9399999976158142
542	0.949999988079071
543	0.9800000190734863
544	0.9800000190734863
545	0.9800000190734863
546	0.9700000286102295
547	0.9800000190734863
548	0.9700000286102295
549	0.9700000286102295
550	0.9700000286102295
551	0.9599999785423279
552	0.9700000286102295
553	0.9700000286102295
554	0.9800000190734863
555	0.9900000095367432
556	0.9399999976158142
557	0.9700000286102295
558	0.9300000071525574
559	0.9700000286102295
560	0.9599999785423279
561	0.9599999785423279
562	0.9399999976158142
563	0.949999988079071
564	0.9599999785423279
565	0.9599999785423279
566	0.949999988079071
567	0.9599999785423279
568	0.949999988079071
569	0.9700000286102295
570	0.9399999976158142
571	0.9800000190734863
572	0.9800000190734863
573	0.949999988079071
574	0.9700000286102295
575	0.9800000190734863
576	0.9800000190734863
577	0.9599999785423279
578	0.9800000190734863
579	0.9599999785423279
580	0.9800000190734863
581	0.9700000286102295
582	0.9599999785423279
583	0.9700000286102295
584	0.9599999785423279
585	0.9399999976158142
586	0.9700000286102295
587	0.9599999785423279
588	0.9300000071525574
589	0.9599999785423279
590	0.9599999785423279
591	0.9800000190734863
592	0.9399999976158142
593	0.9599999785423279
594	0.9800000190734863
595	0.9700000286102295
596	0.9700000286102295
597	0.9300000071525574
598	0.9599999785423279
599	0.9399999976158142
600	0.9599999785423279
601	0.9700000286102295
602	0.949999988079071
603	0.9800000190734863
604	0.9900000095367432
605	0.9800000190734863
606	0.949999988079071
607	0.9399999976158142
608	0.9800000190734863
609	0.9399999976158142
610	0.9800000190734863
611	0.9800000190734863
612	0.9800000190734863
613	0.9700000286102295
614	0.9700000286102295
615	0.9800000190734863
616	0.9900000095367432
617	0.9900000095367432
618	0.949999988079071
619	1.0
620	0.9700000286102295
621	0.9599999785423279
622	0.9800000190734863
623	0.9800000190734863
624	0.9900000095367432
625	0.9700000286102295
626	0.9800000190734863
627	0.9700000286102295
628	0.9800000190734863
629	0.9700000286102295
630	0.9800000190734863
631	0.9800000190734863
632	0.9599999785423279
633	0.9700000286102295
634	0.9900000095367432
635	0.9599999785423279
636	0.9599999785423279
637	0.949999988079071
638	0.9700000286102295
639	0.9599999785423279
640	0.9599999785423279
641	0.949999988079071
642	0.9399999976158142
643	0.9900000095367432
644	0.9900000095367432
645	0.9900000095367432
646	1.0
647	0.9900000095367432
648	0.9900000095367432
649	0.9700000286102295
650	0.9399999976158142
651	0.9700000286102295
652	0.9800000190734863
653	0.9800000190734863
654	0.9599999785423279
655	0.9900000095367432
656	0.9700000286102295
657	0.9900000095367432
658	0.9599999785423279
659	0.9599999785423279
660	0.9800000190734863
661	0.949999988079071
662	0.9599999785423279
663	0.9399999976158142
664	0.9800000190734863
665	0.9700000286102295
666	0.9900000095367432
667	0.9900000095367432
668	0.9900000095367432
669	0.9800000190734863
670	0.9900000095367432
671	0.9700000286102295
672	0.9700000286102295
673	0.9900000095367432
674	0.9599999785423279
675	1.0
676	0.9800000190734863
677	0.9700000286102295
678	0.9900000095367432
679	0.9599999785423279
680	0.9800000190734863
681	0.9800000190734863
682	0.9599999785423279
683	0.9800000190734863
684	0.9700000286102295
685	0.9900000095367432
686	0.9900000095367432
687	0.949999988079071
688	0.9800000190734863
689	0.9700000286102295
690	0.9399999976158142
691	0.9599999785423279
692	0.9599999785423279
693	0.9800000190734863
694	1.0
695	0.9800000190734863
696	0.9599999785423279
697	0.9700000286102295
698	0.9700000286102295
699	0.9599999785423279
700	0.9700000286102295
701	0.949999988079071
702	0.9800000190734863
703	0.9900000095367432
704	0.9800000190734863
705	0.9599999785423279
706	0.9599999785423279
707	0.949999988079071
708	0.949999988079071
709	0.9800000190734863
710	0.9800000190734863
711	0.9700000286102295
712	0.9800000190734863
713	0.9800000190734863
714	0.9800000190734863
715	0.9900000095367432
716	0.9900000095367432
717	0.9800000190734863
718	0.9800000190734863
719	0.9900000095367432
720	0.9800000190734863
721	0.9900000095367432
722	0.9700000286102295
723	0.9900000095367432
724	0.9900000095367432
725	0.9800000190734863
726	0.9900000095367432
727	0.9800000190734863
728	0.9900000095367432
729	0.9800000190734863
730	0.9800000190734863
731	0.9900000095367432
732	0.9900000095367432
733	0.9900000095367432
734	0.9900000095367432
735	0.9800000190734863
736	0.949999988079071
737	0.9800000190734863
738	0.949999988079071
739	0.9700000286102295
740	0.9800000190734863
741	0.9599999785423279
742	0.9800000190734863
743	0.9800000190734863
744	0.9900000095367432
745	0.9900000095367432
746	0.9800000190734863
747	0.9900000095367432
748	0.9900000095367432
749	0.9599999785423279
750	0.9599999785423279
751	0.9700000286102295
752	0.9700000286102295
753	0.9800000190734863
754	0.9700000286102295
755	0.9800000190734863
756	0.9599999785423279
757	0.9800000190734863
758	0.9599999785423279
759	0.9800000190734863
760	0.9800000190734863
761	0.9700000286102295
762	0.9599999785423279
763	0.9900000095367432
764	0.949999988079071
765	0.9800000190734863
766	0.9900000095367432
767	1.0
768	0.9800000190734863
769	1.0
770	0.9900000095367432
771	0.9900000095367432
772	1.0
773	0.9599999785423279
774	0.9800000190734863
775	0.9800000190734863
776	0.9599999785423279
777	0.9900000095367432
778	0.9900000095367432
779	0.949999988079071
780	0.9700000286102295
781	0.9700000286102295
782	0.9599999785423279
783	0.9800000190734863
784	0.9700000286102295
785	0.9700000286102295
786	0.9800000190734863
787	0.9800000190734863
788	0.9700000286102295
789	0.9700000286102295
790	0.949999988079071
791	0.9900000095367432
792	0.9900000095367432
793	0.9700000286102295
794	0.9900000095367432
795	0.9800000190734863
796	0.9800000190734863
797	0.9700000286102295
798	0.9800000190734863
799	0.9800000190734863
800	0.9800000190734863
801	0.9700000286102295
802	0.9700000286102295
803	0.9800000190734863
804	0.9700000286102295
805	0.9800000190734863
806	0.9599999785423279
807	0.9900000095367432
808	0.9800000190734863
809	0.949999988079071
810	0.9900000095367432
811	0.9900000095367432
812	0.9700000286102295
813	1.0
814	0.9800000190734863
815	0.9900000095367432
816	0.9900000095367432
817	0.9900000095367432
818	0.9700000286102295
819	0.9900000095367432
820	0.9800000190734863
821	0.9900000095367432
822	0.9900000095367432
823	1.0
824	0.9800000190734863
825	0.9900000095367432
826	0.9700000286102295
827	0.9900000095367432
828	0.9900000095367432
829	0.9800000190734863
830	0.9800000190734863
831	0.9900000095367432
832	0.9700000286102295
833	0.9800000190734863
834	0.9800000190734863
835	0.9800000190734863
836	0.9900000095367432
837	0.9900000095367432
838	0.9800000190734863
839	0.9900000095367432
840	0.9599999785423279
841	0.9800000190734863
842	0.9900000095367432
843	1.0
844	1.0
845	0.9900000095367432
846	0.9900000095367432
847	0.9800000190734863
848	1.0
849	0.9700000286102295
850	0.9700000286102295
851	0.9700000286102295
852	0.9800000190734863
853	0.9800000190734863
854	0.9800000190734863
855	1.0
856	0.9599999785423279
857	0.9900000095367432
858	0.9599999785423279
859	0.9900000095367432
860	0.9700000286102295
861	0.9900000095367432
862	0.9800000190734863
863	0.9800000190734863
864	0.9700000286102295
865	0.9599999785423279
866	0.949999988079071
867	0.9900000095367432
868	0.9700000286102295
869	0.9900000095367432
870	0.9900000095367432
871	1.0
872	0.9900000095367432
873	0.9900000095367432
874	0.9599999785423279
875	0.9900000095367432
876	0.9800000190734863
877	0.9700000286102295
878	1.0
879	0.949999988079071
880	1.0
881	0.9800000190734863
882	0.9700000286102295
883	1.0
884	0.9800000190734863
885	0.9900000095367432
886	0.9800000190734863
887	0.9800000190734863
888	0.9700000286102295
889	0.9900000095367432
890	0.949999988079071
891	0.9900000095367432
892	0.9700000286102295
893	0.9599999785423279
894	1.0
895	0.9599999785423279
896	0.9599999785423279
897	0.949999988079071
898	0.9800000190734863
899	0.9800000190734863
900	0.9700000286102295
901	0.9800000190734863
902	0.9599999785423279
903	0.9800000190734863
904	1.0
905	0.9800000190734863
906	0.9800000190734863
907	0.9800000190734863
908	0.9800000190734863
909	0.9800000190734863
910	0.9900000095367432
911	1.0
912	1.0
913	0.9900000095367432
914	0.9900000095367432
915	0.9800000190734863
916	0.9800000190734863
917	0.9900000095367432
918	0.9900000095367432
919	1.0
920	0.9900000095367432
921	0.9800000190734863
922	0.9900000095367432
923	1.0
924	0.9900000095367432
925	0.9599999785423279
926	0.9800000190734863
927	0.9900000095367432
928	1.0
929	1.0
930	0.9800000190734863
931	0.9900000095367432
932	0.9900000095367432
933	0.9800000190734863
934	0.9900000095367432
935	0.9900000095367432
936	1.0
937	0.949999988079071
938	1.0
939	0.9900000095367432
940	0.9900000095367432
941	0.9900000095367432
942	0.9900000095367432
943	0.9900000095367432
944	1.0
945	1.0
946	1.0
947	1.0
948	0.9900000095367432
949	1.0
950	0.9599999785423279
951	0.9599999785423279
952	0.9700000286102295
953	0.9900000095367432
954	0.9900000095367432
955	1.0
956	0.9599999785423279
957	1.0
958	0.9700000286102295
959	1.0
960	1.0
961	0.9900000095367432
962	0.9700000286102295
963	0.9900000095367432
964	0.9700000286102295
965	1.0
966	1.0
967	0.9900000095367432
968	0.9800000190734863
969	1.0
970	0.9900000095367432
971	0.9900000095367432
972	1.0
973	0.9700000286102295
974	0.9800000190734863
975	0.9900000095367432
976	0.9900000095367432
977	0.9800000190734863
978	0.9900000095367432
979	0.9900000095367432
980	1.0
981	1.0
982	1.0
983	1.0
984	0.9800000190734863
985	0.9900000095367432
986	1.0
987	0.9599999785423279
988	0.9900000095367432
989	0.9900000095367432
990	0.9399999976158142
991	0.9900000095367432
992	0.9599999785423279
993	0.9800000190734863
994	0.9900000095367432
995	0.9800000190734863
996	0.949999988079071
997	0.9900000095367432
998	0.9900000095367432
999	0.9900000095367432
1000	0.9700000286102295
1001	1.0
1002	0.9700000286102295
1003	1.0
1004	0.9900000095367432
1005	0.9800000190734863
1006	0.9700000286102295
1007	0.9800000190734863
1008	0.9900000095367432
1009	0.9800000190734863
1010	0.9800000190734863
1011	0.9800000190734863
1012	1.0
1013	0.9800000190734863
1014	1.0
1015	1.0
1016	0.9800000190734863
1017	0.9800000190734863
1018	1.0
1019	0.9900000095367432
1020	1.0
1021	0.9900000095367432
1022	0.9700000286102295
1023	0.9800000190734863
1024	0.9900000095367432
1025	0.9800000190734863
1026	0.9900000095367432
1027	0.9900000095367432
1028	1.0
1029	0.9700000286102295
1030	0.9900000095367432
1031	0.9800000190734863
1032	0.9800000190734863
1033	0.9700000286102295
1034	0.9900000095367432
1035	0.9900000095367432
1036	0.9599999785423279
1037	0.9800000190734863
1038	0.9700000286102295
1039	0.9800000190734863
1040	0.9700000286102295
1041	0.9599999785423279
1042	0.9800000190734863
1043	0.9700000286102295
1044	0.9900000095367432
1045	0.9900000095367432
1046	0.9900000095367432
1047	0.9800000190734863
1048	1.0
1049	0.9700000286102295
1050	0.9700000286102295
1051	0.9700000286102295
1052	0.9599999785423279
1053	0.9900000095367432
1054	0.9900000095367432
1055	0.9900000095367432
1056	0.949999988079071
1057	1.0
1058	0.9700000286102295
1059	0.9700000286102295
1060	0.9800000190734863
1061	0.9800000190734863
1062	0.9800000190734863
1063	0.9800000190734863
1064	0.949999988079071
1065	0.9800000190734863
1066	0.9599999785423279
1067	0.9900000095367432
1068	0.9800000190734863
1069	0.9900000095367432
1070	0.9700000286102295
1071	0.9800000190734863
1072	0.9900000095367432
1073	0.9800000190734863
1074	0.9900000095367432
1075	0.9700000286102295
1076	0.9800000190734863
1077	0.9800000190734863
1078	0.9900000095367432
1079	0.9700000286102295
1080	0.9800000190734863
1081	0.9800000190734863
1082	0.9800000190734863
1083	0.9800000190734863
1084	0.9700000286102295
1085	0.9900000095367432
1086	0.9900000095367432
1087	0.9700000286102295
1088	0.9700000286102295
1089	0.9700000286102295
1090	0.9399999976158142
1091	1.0
1092	0.9700000286102295
1093	0.9800000190734863
1094	0.9800000190734863
1095	0.9800000190734863
1096	0.9599999785423279
1097	0.9700000286102295
1098	0.9900000095367432
1099	0.9800000190734863
1100	0.9900000095367432
1101	0.9800000190734863
1102	0.9900000095367432
1103	0.9900000095367432
1104	0.9700000286102295
1105	0.9599999785423279
1106	0.9900000095367432
1107	0.9900000095367432
1108	0.9900000095367432
1109	0.9900000095367432
1110	1.0
1111	0.9800000190734863
1112	0.9800000190734863
1113	0.9800000190734863
1114	0.9700000286102295
1115	0.9900000095367432
1116	0.9800000190734863
1117	1.0
1118	0.9900000095367432
1119	0.9900000095367432
1120	0.9700000286102295
1121	0.9800000190734863
1122	0.9800000190734863
1123	0.9900000095367432
1124	0.9800000190734863
1125	0.9599999785423279
1126	0.9900000095367432
1127	0.9599999785423279
1128	1.0
1129	0.9900000095367432
1130	0.9800000190734863
1131	0.9800000190734863
1132	0.9800000190734863
1133	0.9800000190734863
1134	0.9700000286102295
1135	0.9800000190734863
1136	0.9800000190734863
1137	0.9900000095367432
1138	0.9700000286102295
1139	0.9900000095367432
1140	0.9800000190734863
1141	0.9900000095367432
1142	0.9800000190734863
1143	1.0
1144	1.0
1145	0.9900000095367432
1146	0.9900000095367432
1147	0.9700000286102295
1148	1.0
1149	0.9900000095367432
1150	0.9599999785423279
1151	0.9800000190734863
1152	0.9900000095367432
1153	0.9900000095367432
1154	0.9700000286102295
1155	0.9900000095367432
1156	0.9700000286102295
1157	0.9900000095367432
1158	0.9800000190734863
1159	0.9800000190734863
1160	0.9900000095367432
1161	0.9900000095367432
1162	0.9800000190734863
1163	0.9800000190734863
1164	0.9800000190734863
1165	0.9700000286102295
1166	0.9900000095367432
1167	0.9900000095367432
1168	0.9800000190734863
1169	0.9700000286102295
1170	1.0
1171	1.0
1172	0.9900000095367432
1173	0.9800000190734863
1174	1.0
1175	0.9900000095367432
1176	0.9800000190734863
1177	0.9800000190734863
1178	0.9900000095367432
1179	0.9800000190734863
1180	0.9900000095367432
1181	0.9900000095367432
1182	0.9700000286102295
1183	0.9900000095367432
1184	0.9700000286102295
1185	0.9900000095367432
1186	0.9900000095367432
1187	0.9800000190734863
1188	0.9700000286102295
1189	0.9900000095367432
1190	0.9900000095367432
1191	0.9900000095367432
1192	0.9900000095367432
1193	0.949999988079071
1194	1.0
1195	0.9800000190734863
1196	0.9700000286102295
1197	0.9599999785423279
1198	0.9800000190734863
1199	0.9599999785423279
1200	0.9800000190734863
1201	0.9900000095367432
1202	0.9599999785423279
1203	0.9900000095367432
1204	0.9900000095367432
1205	0.9900000095367432
1206	0.9900000095367432
1207	0.9900000095367432
1208	1.0
1209	0.9800000190734863
1210	1.0
1211	0.9900000095367432
1212	0.9900000095367432
1213	0.9900000095367432
1214	0.9900000095367432
1215	0.9800000190734863
1216	1.0
1217	0.9900000095367432
1218	0.9900000095367432
1219	1.0
1220	0.9900000095367432
1221	0.9800000190734863
1222	0.9900000095367432
1223	1.0
1224	0.9900000095367432
1225	0.9900000095367432
1226	0.9900000095367432
1227	0.9900000095367432
1228	1.0
1229	1.0
1230	0.9900000095367432
1231	0.9800000190734863
1232	0.9800000190734863
1233	0.9800000190734863
1234	0.9800000190734863
1235	1.0
1236	0.9700000286102295
1237	0.9900000095367432
1238	1.0
1239	0.9900000095367432
1240	0.9900000095367432
1241	0.9900000095367432
1242	0.949999988079071
1243	1.0
1244	1.0
1245	0.9800000190734863
1246	0.9900000095367432
1247	0.9800000190734863
1248	0.9700000286102295
1249	0.9900000095367432
1250	0.949999988079071
1251	0.9700000286102295
1252	0.9800000190734863
1253	1.0
1254	0.9900000095367432
1255	0.9800000190734863
1256	0.9900000095367432
1257	1.0
1258	0.9900000095367432
1259	0.9399999976158142
1260	0.9800000190734863
1261	0.9700000286102295
1262	0.9900000095367432
1263	0.9700000286102295
1264	0.9700000286102295
1265	0.9800000190734863
1266	0.9700000286102295
1267	0.9900000095367432
1268	0.9700000286102295
1269	0.9900000095367432
1270	1.0
1271	1.0
1272	0.9800000190734863
1273	0.9800000190734863
1274	0.9900000095367432
1275	0.9800000190734863
1276	0.9800000190734863
1277	0.9900000095367432
1278	1.0
1279	0.9900000095367432
1280	1.0
1281	0.9900000095367432
1282	0.9800000190734863
1283	0.9900000095367432
1284	0.9700000286102295
1285	0.9900000095367432
1286	0.9800000190734863
1287	0.949999988079071
1288	0.9900000095367432
1289	0.9599999785423279
1290	0.9900000095367432
1291	0.9900000095367432
1292	0.9900000095367432
1293	0.9700000286102295
1294	1.0
1295	0.9700000286102295
1296	0.9599999785423279
1297	0.9300000071525574
1298	0.9800000190734863
1299	0.9900000095367432
1300	0.9900000095367432
1301	0.9900000095367432
1302	0.9700000286102295
1303	1.0
1304	1.0
1305	0.9900000095367432
1306	0.9800000190734863
1307	0.9900000095367432
1308	0.9700000286102295
1309	0.9700000286102295
1310	0.9900000095367432
1311	0.9800000190734863
1312	0.9900000095367432
1313	0.9900000095367432
1314	0.9900000095367432
1315	0.9900000095367432
1316	0.9800000190734863
1317	1.0
1318	0.9800000190734863
1319	1.0
1320	1.0
1321	1.0
1322	0.9900000095367432
1323	0.9900000095367432
1324	0.9900000095367432
1325	1.0
1326	0.9900000095367432
1327	0.9800000190734863
1328	1.0
1329	1.0
1330	0.9800000190734863
1331	0.9800000190734863
1332	1.0
1333	0.9700000286102295
1334	1.0
1335	0.9700000286102295
1336	0.9700000286102295
1337	0.9800000190734863
1338	1.0
1339	0.9900000095367432
1340	0.9800000190734863
1341	0.9700000286102295
1342	1.0
1343	1.0
1344	1.0
1345	0.9800000190734863
1346	1.0
1347	0.9900000095367432
1348	1.0
1349	0.9599999785423279
1350	0.9599999785423279
1351	0.9800000190734863
1352	0.9900000095367432
1353	1.0
1354	0.9599999785423279
1355	0.9800000190734863
1356	0.9800000190734863
1357	0.9900000095367432
1358	0.9800000190734863
1359	0.9800000190734863
1360	0.9900000095367432
1361	0.9900000095367432
1362	0.9900000095367432
1363	0.9900000095367432
1364	0.9700000286102295
1365	0.9900000095367432
1366	1.0
1367	0.9800000190734863
1368	0.9900000095367432
1369	0.9900000095367432
1370	1.0
1371	0.9800000190734863
1372	1.0
1373	0.9800000190734863
1374	0.9900000095367432
1375	1.0
1376	0.9800000190734863
1377	1.0
1378	1.0
1379	0.9900000095367432
1380	1.0
1381	0.9900000095367432
1382	0.9800000190734863
1383	0.9800000190734863
1384	0.9800000190734863
1385	0.9700000286102295
1386	0.9800000190734863
1387	0.9599999785423279
1388	1.0
1389	0.9800000190734863
1390	0.9800000190734863
1391	1.0
1392	1.0
1393	1.0
1394	1.0
1395	0.9800000190734863
1396	0.9800000190734863
1397	0.9800000190734863
1398	0.9599999785423279
};
\addlegendentry{clean accuracy}
\addplot [thick, color1, each nth point={10}]
table {%
0	0.0
1	0.0
2	0.0
3	0.0
4	0.0
5	0.0
6	0.0
7	0.0
8	0.009999999776482582
9	0.0
10	0.0
11	0.0
12	0.0
13	0.0
14	0.0
15	0.0
16	0.0
17	0.0
18	0.009999999776482582
19	0.0
20	0.0
21	0.0
22	0.0
23	0.0
24	0.029999999329447746
25	0.0
26	0.009999999776482582
27	0.0
28	0.05999999865889549
29	0.0
30	0.0
31	0.0
32	0.0
33	0.0
34	0.009999999776482582
35	0.03999999910593033
36	0.0
37	0.009999999776482582
38	0.019999999552965164
39	0.019999999552965164
40	0.0
41	0.05999999865889549
42	0.009999999776482582
43	0.03999999910593033
44	0.03999999910593033
45	0.009999999776482582
46	0.029999999329447746
47	0.009999999776482582
48	0.05000000074505806
49	0.0
50	0.009999999776482582
51	0.009999999776482582
52	0.05000000074505806
53	0.05000000074505806
54	0.05999999865889549
55	0.0
56	0.019999999552965164
57	0.03999999910593033
58	0.019999999552965164
59	0.029999999329447746
60	0.05000000074505806
61	0.09000000357627869
62	0.029999999329447746
63	0.05999999865889549
64	0.029999999329447746
65	0.019999999552965164
66	0.05999999865889549
67	0.11999999731779099
68	0.07000000029802322
69	0.03999999910593033
70	0.05000000074505806
71	0.03999999910593033
72	0.05999999865889549
73	0.09000000357627869
74	0.03999999910593033
75	0.10999999940395355
76	0.029999999329447746
77	0.05999999865889549
78	0.11999999731779099
79	0.10000000149011612
80	0.05999999865889549
81	0.05999999865889549
82	0.10000000149011612
83	0.029999999329447746
84	0.1599999964237213
85	0.019999999552965164
86	0.07999999821186066
87	0.029999999329447746
88	0.019999999552965164
89	0.05000000074505806
90	0.20999999344348907
91	0.05000000074505806
92	0.09000000357627869
93	0.09000000357627869
94	0.11999999731779099
95	0.11999999731779099
96	0.17000000178813934
97	0.1599999964237213
98	0.07999999821186066
99	0.11999999731779099
100	0.20999999344348907
101	0.20000000298023224
102	0.03999999910593033
103	0.23000000417232513
104	0.10999999940395355
105	0.1899999976158142
106	0.07000000029802322
107	0.20999999344348907
108	0.03999999910593033
109	0.17000000178813934
110	0.07999999821186066
111	0.12999999523162842
112	0.07999999821186066
113	0.10999999940395355
114	0.14000000059604645
115	0.1599999964237213
116	0.05999999865889549
117	0.18000000715255737
118	0.23000000417232513
119	0.10000000149011612
120	0.1599999964237213
121	0.10000000149011612
122	0.17000000178813934
123	0.18000000715255737
124	0.10999999940395355
125	0.30000001192092896
126	0.15000000596046448
127	0.17000000178813934
128	0.23000000417232513
129	0.23999999463558197
130	0.1899999976158142
131	0.10000000149011612
132	0.11999999731779099
133	0.07999999821186066
134	0.07999999821186066
135	0.1899999976158142
136	0.05000000074505806
137	0.20000000298023224
138	0.23000000417232513
139	0.17000000178813934
140	0.28999999165534973
141	0.25999999046325684
142	0.27000001072883606
143	0.15000000596046448
144	0.23000000417232513
145	0.23999999463558197
146	0.25
147	0.15000000596046448
148	0.30000001192092896
149	0.15000000596046448
150	0.3199999928474426
151	0.2199999988079071
152	0.17000000178813934
153	0.28999999165534973
154	0.30000001192092896
155	0.15000000596046448
156	0.33000001311302185
157	0.1899999976158142
158	0.27000001072883606
159	0.07999999821186066
160	0.17000000178813934
161	0.2199999988079071
162	0.3199999928474426
163	0.23999999463558197
164	0.27000001072883606
165	0.20999999344348907
166	0.28999999165534973
167	0.23999999463558197
168	0.3199999928474426
169	0.10000000149011612
170	0.23999999463558197
171	0.2199999988079071
172	0.2199999988079071
173	0.28999999165534973
174	0.23999999463558197
175	0.3499999940395355
176	0.33000001311302185
177	0.23000000417232513
178	0.3100000023841858
179	0.33000001311302185
180	0.3499999940395355
181	0.20000000298023224
182	0.4099999964237213
183	0.14000000059604645
184	0.33000001311302185
185	0.20000000298023224
186	0.36000001430511475
187	0.3400000035762787
188	0.15000000596046448
189	0.3700000047683716
190	0.27000001072883606
191	0.44999998807907104
192	0.17000000178813934
193	0.3700000047683716
194	0.30000001192092896
195	0.4099999964237213
196	0.4099999964237213
197	0.3100000023841858
198	0.27000001072883606
199	0.36000001430511475
200	0.3700000047683716
201	0.38999998569488525
202	0.14000000059604645
203	0.33000001311302185
204	0.25
205	0.3499999940395355
206	0.20000000298023224
207	0.20000000298023224
208	0.3499999940395355
209	0.25
210	0.23000000417232513
211	0.38999998569488525
212	0.3100000023841858
213	0.3400000035762787
214	0.3400000035762787
215	0.3400000035762787
216	0.3700000047683716
217	0.30000001192092896
218	0.3400000035762787
219	0.41999998688697815
220	0.23000000417232513
221	0.36000001430511475
222	0.3799999952316284
223	0.38999998569488525
224	0.47999998927116394
225	0.3499999940395355
226	0.3799999952316284
227	0.3700000047683716
228	0.3499999940395355
229	0.3499999940395355
230	0.36000001430511475
231	0.3700000047683716
232	0.25999999046325684
233	0.33000001311302185
234	0.4000000059604645
235	0.36000001430511475
236	0.4399999976158142
237	0.30000001192092896
238	0.4399999976158142
239	0.1899999976158142
240	0.49000000953674316
241	0.33000001311302185
242	0.41999998688697815
243	0.3799999952316284
244	0.3499999940395355
245	0.4099999964237213
246	0.33000001311302185
247	0.3799999952316284
248	0.4099999964237213
249	0.41999998688697815
250	0.5
251	0.4099999964237213
252	0.46000000834465027
253	0.5
254	0.3199999928474426
255	0.44999998807907104
256	0.4099999964237213
257	0.4000000059604645
258	0.41999998688697815
259	0.25
260	0.47999998927116394
261	0.3499999940395355
262	0.4300000071525574
263	0.4699999988079071
264	0.3700000047683716
265	0.3700000047683716
266	0.4300000071525574
267	0.44999998807907104
268	0.4399999976158142
269	0.33000001311302185
270	0.4300000071525574
271	0.3700000047683716
272	0.3799999952316284
273	0.3100000023841858
274	0.4099999964237213
275	0.4399999976158142
276	0.46000000834465027
277	0.4099999964237213
278	0.5199999809265137
279	0.47999998927116394
280	0.38999998569488525
281	0.5099999904632568
282	0.5
283	0.33000001311302185
284	0.47999998927116394
285	0.4000000059604645
286	0.4699999988079071
287	0.4099999964237213
288	0.4300000071525574
289	0.38999998569488525
290	0.4000000059604645
291	0.4000000059604645
292	0.4399999976158142
293	0.3799999952316284
294	0.5099999904632568
295	0.5099999904632568
296	0.4099999964237213
297	0.46000000834465027
298	0.5
299	0.41999998688697815
300	0.4099999964237213
301	0.5099999904632568
302	0.49000000953674316
303	0.5
304	0.5
305	0.4399999976158142
306	0.3700000047683716
307	0.47999998927116394
308	0.3799999952316284
309	0.44999998807907104
310	0.44999998807907104
311	0.4300000071525574
312	0.4300000071525574
313	0.5099999904632568
314	0.41999998688697815
315	0.4699999988079071
316	0.44999998807907104
317	0.5199999809265137
318	0.4399999976158142
319	0.5099999904632568
320	0.38999998569488525
321	0.4000000059604645
322	0.4699999988079071
323	0.5199999809265137
324	0.5400000214576721
325	0.44999998807907104
326	0.5400000214576721
327	0.49000000953674316
328	0.46000000834465027
329	0.5400000214576721
330	0.23999999463558197
331	0.5600000023841858
332	0.36000001430511475
333	0.5099999904632568
334	0.4399999976158142
335	0.49000000953674316
336	0.5099999904632568
337	0.46000000834465027
338	0.5099999904632568
339	0.4300000071525574
340	0.5199999809265137
341	0.25999999046325684
342	0.550000011920929
343	0.4699999988079071
344	0.44999998807907104
345	0.46000000834465027
346	0.5
347	0.3799999952316284
348	0.5099999904632568
349	0.44999998807907104
350	0.5
351	0.47999998927116394
352	0.4300000071525574
353	0.4699999988079071
354	0.5400000214576721
355	0.5199999809265137
356	0.5299999713897705
357	0.3799999952316284
358	0.5199999809265137
359	0.4699999988079071
360	0.44999998807907104
361	0.5099999904632568
362	0.5899999737739563
363	0.5400000214576721
364	0.49000000953674316
365	0.44999998807907104
366	0.47999998927116394
367	0.4699999988079071
368	0.550000011920929
369	0.5299999713897705
370	0.5600000023841858
371	0.5099999904632568
372	0.5699999928474426
373	0.44999998807907104
374	0.5600000023841858
375	0.5400000214576721
376	0.5600000023841858
377	0.47999998927116394
378	0.6299999952316284
379	0.5699999928474426
380	0.5099999904632568
381	0.5600000023841858
382	0.5799999833106995
383	0.6100000143051147
384	0.5299999713897705
385	0.6600000262260437
386	0.6700000166893005
387	0.5899999737739563
388	0.47999998927116394
389	0.5699999928474426
390	0.5699999928474426
391	0.5699999928474426
392	0.5600000023841858
393	0.47999998927116394
394	0.550000011920929
395	0.5699999928474426
396	0.44999998807907104
397	0.47999998927116394
398	0.5400000214576721
399	0.5699999928474426
400	0.5400000214576721
401	0.6100000143051147
402	0.44999998807907104
403	0.5199999809265137
404	0.5699999928474426
405	0.5199999809265137
406	0.5
407	0.4699999988079071
408	0.5600000023841858
409	0.47999998927116394
410	0.5799999833106995
411	0.5199999809265137
412	0.5099999904632568
413	0.5600000023841858
414	0.5799999833106995
415	0.5600000023841858
416	0.6200000047683716
417	0.5299999713897705
418	0.5199999809265137
419	0.6299999952316284
420	0.5600000023841858
421	0.5600000023841858
422	0.550000011920929
423	0.6000000238418579
424	0.6499999761581421
425	0.5400000214576721
426	0.5699999928474426
427	0.5600000023841858
428	0.6000000238418579
429	0.5699999928474426
430	0.6100000143051147
431	0.6000000238418579
432	0.4099999964237213
433	0.4300000071525574
434	0.550000011920929
435	0.5199999809265137
436	0.6299999952316284
437	0.5400000214576721
438	0.5899999737739563
439	0.49000000953674316
440	0.6299999952316284
441	0.3799999952316284
442	0.5899999737739563
443	0.5699999928474426
444	0.5
445	0.5600000023841858
446	0.5899999737739563
447	0.5600000023841858
448	0.5899999737739563
449	0.47999998927116394
450	0.6499999761581421
451	0.6499999761581421
452	0.5799999833106995
453	0.5600000023841858
454	0.5600000023841858
455	0.6100000143051147
456	0.6299999952316284
457	0.6399999856948853
458	0.5899999737739563
459	0.5600000023841858
460	0.5299999713897705
461	0.5699999928474426
462	0.6000000238418579
463	0.6200000047683716
464	0.6000000238418579
465	0.49000000953674316
466	0.6200000047683716
467	0.6600000262260437
468	0.5899999737739563
469	0.550000011920929
470	0.5699999928474426
471	0.6600000262260437
472	0.6600000262260437
473	0.6200000047683716
474	0.6100000143051147
475	0.6200000047683716
476	0.6399999856948853
477	0.5799999833106995
478	0.5899999737739563
479	0.6600000262260437
480	0.6200000047683716
481	0.6700000166893005
482	0.6200000047683716
483	0.6399999856948853
484	0.6399999856948853
485	0.6899999976158142
486	0.6399999856948853
487	0.6200000047683716
488	0.550000011920929
489	0.6100000143051147
490	0.5299999713897705
491	0.6100000143051147
492	0.5799999833106995
493	0.5799999833106995
494	0.4399999976158142
495	0.6200000047683716
496	0.6499999761581421
497	0.6299999952316284
498	0.5799999833106995
499	0.6800000071525574
500	0.6000000238418579
501	0.6499999761581421
502	0.5699999928474426
503	0.6899999976158142
504	0.5199999809265137
505	0.6200000047683716
506	0.5600000023841858
507	0.5
508	0.6499999761581421
509	0.5600000023841858
510	0.6499999761581421
511	0.5799999833106995
512	0.6000000238418579
513	0.6200000047683716
514	0.6800000071525574
515	0.5699999928474426
516	0.6600000262260437
517	0.6800000071525574
518	0.6200000047683716
519	0.7099999785423279
520	0.47999998927116394
521	0.6299999952316284
522	0.6800000071525574
523	0.7200000286102295
524	0.7699999809265137
525	0.6000000238418579
526	0.6800000071525574
527	0.1899999976158142
528	0.7200000286102295
529	0.7200000286102295
530	0.5899999737739563
531	0.7400000095367432
532	0.5899999737739563
533	0.7300000190734863
534	0.7099999785423279
535	0.5400000214576721
536	0.6700000166893005
537	0.6499999761581421
538	0.7400000095367432
539	0.47999998927116394
540	0.7099999785423279
541	0.550000011920929
542	0.6499999761581421
543	0.6600000262260437
544	0.699999988079071
545	0.6899999976158142
546	0.7099999785423279
547	0.6100000143051147
548	0.6899999976158142
549	0.6800000071525574
550	0.6299999952316284
551	0.6899999976158142
552	0.699999988079071
553	0.7099999785423279
554	0.6700000166893005
555	0.7200000286102295
556	0.6899999976158142
557	0.6100000143051147
558	0.6299999952316284
559	0.4399999976158142
560	0.6499999761581421
561	0.5899999737739563
562	0.7200000286102295
563	0.5799999833106995
564	0.6700000166893005
565	0.6100000143051147
566	0.6800000071525574
567	0.7300000190734863
568	0.6899999976158142
569	0.6600000262260437
570	0.6200000047683716
571	0.7099999785423279
572	0.6899999976158142
573	0.5799999833106995
574	0.699999988079071
575	0.6899999976158142
576	0.7400000095367432
577	0.7200000286102295
578	0.7699999809265137
579	0.699999988079071
580	0.6299999952316284
581	0.7400000095367432
582	0.699999988079071
583	0.7799999713897705
584	0.6700000166893005
585	0.6899999976158142
586	0.6499999761581421
587	0.7200000286102295
588	0.5199999809265137
589	0.6499999761581421
590	0.6299999952316284
591	0.7400000095367432
592	0.7099999785423279
593	0.7200000286102295
594	0.6700000166893005
595	0.699999988079071
596	0.6399999856948853
597	0.699999988079071
598	0.699999988079071
599	0.7099999785423279
600	0.7300000190734863
601	0.7099999785423279
602	0.6899999976158142
603	0.699999988079071
604	0.6499999761581421
605	0.6499999761581421
606	0.6499999761581421
607	0.699999988079071
608	0.4699999988079071
609	0.6700000166893005
610	0.5600000023841858
611	0.6700000166893005
612	0.7400000095367432
613	0.6000000238418579
614	0.7200000286102295
615	0.75
616	0.6800000071525574
617	0.7300000190734863
618	0.6399999856948853
619	0.7599999904632568
620	0.7699999809265137
621	0.7400000095367432
622	0.4099999964237213
623	0.7699999809265137
624	0.7599999904632568
625	0.7300000190734863
626	0.3799999952316284
627	0.800000011920929
628	0.699999988079071
629	0.7599999904632568
630	0.550000011920929
631	0.7200000286102295
632	0.6800000071525574
633	0.75
634	0.5600000023841858
635	0.75
636	0.7900000214576721
637	0.6399999856948853
638	0.6800000071525574
639	0.5799999833106995
640	0.75
641	0.7599999904632568
642	0.25999999046325684
643	0.7799999713897705
644	0.6800000071525574
645	0.7400000095367432
646	0.4399999976158142
647	0.75
648	0.5099999904632568
649	0.6800000071525574
650	0.6700000166893005
651	0.7200000286102295
652	0.6800000071525574
653	0.7099999785423279
654	0.7699999809265137
655	0.6399999856948853
656	0.75
657	0.7799999713897705
658	0.7699999809265137
659	0.6499999761581421
660	0.7099999785423279
661	0.05999999865889549
662	0.75
663	0.7300000190734863
664	0.6800000071525574
665	0.6899999976158142
666	0.75
667	0.7699999809265137
668	0.5600000023841858
669	0.7200000286102295
670	0.7099999785423279
671	0.7300000190734863
672	0.7699999809265137
673	0.7599999904632568
674	0.7099999785423279
675	0.1599999964237213
676	0.6499999761581421
677	0.7200000286102295
678	0.6800000071525574
679	0.7300000190734863
680	0.7200000286102295
681	0.75
682	0.6800000071525574
683	0.75
684	0.33000001311302185
685	0.800000011920929
686	0.75
687	0.8100000023841858
688	0.7300000190734863
689	0.7099999785423279
690	0.5899999737739563
691	0.75
692	0.550000011920929
693	0.7599999904632568
694	0.6000000238418579
695	0.7300000190734863
696	0.46000000834465027
697	0.75
698	0.5899999737739563
699	0.7599999904632568
700	0.7599999904632568
701	0.7200000286102295
702	0.6000000238418579
703	0.6399999856948853
704	0.6899999976158142
705	0.6600000262260437
706	0.7799999713897705
707	0.6600000262260437
708	0.75
709	0.4000000059604645
710	0.75
711	0.30000001192092896
712	0.7799999713897705
713	0.7300000190734863
714	0.75
715	0.6200000047683716
716	0.800000011920929
717	0.11999999731779099
718	0.7400000095367432
719	0.8100000023841858
720	0.6200000047683716
721	0.7599999904632568
722	0.7799999713897705
723	0.8500000238418579
724	0.7699999809265137
725	0.7599999904632568
726	0.6399999856948853
727	0.7400000095367432
728	0.7799999713897705
729	0.7699999809265137
730	0.7900000214576721
731	0.8199999928474426
732	0.38999998569488525
733	0.8700000047683716
734	0.7400000095367432
735	0.6600000262260437
736	0.8199999928474426
737	0.5899999737739563
738	0.7900000214576721
739	0.38999998569488525
740	0.7699999809265137
741	0.7599999904632568
742	0.7799999713897705
743	0.7900000214576721
744	0.7300000190734863
745	0.699999988079071
746	0.75
747	0.6600000262260437
748	0.7599999904632568
749	0.7699999809265137
750	0.5400000214576721
751	0.7200000286102295
752	0.7599999904632568
753	0.75
754	0.7699999809265137
755	0.6000000238418579
756	0.7599999904632568
757	0.75
758	0.6899999976158142
759	0.5
760	0.7400000095367432
761	0.7599999904632568
762	0.800000011920929
763	0.7699999809265137
764	0.3799999952316284
765	0.550000011920929
766	0.699999988079071
767	0.699999988079071
768	0.7300000190734863
769	0.6700000166893005
770	0.6800000071525574
771	0.6899999976158142
772	0.7900000214576721
773	0.20000000298023224
774	0.6800000071525574
775	0.7300000190734863
776	0.5199999809265137
777	0.7900000214576721
778	0.6200000047683716
779	0.7300000190734863
780	0.800000011920929
781	0.7799999713897705
782	0.6899999976158142
783	0.7900000214576721
784	0.4399999976158142
785	0.7599999904632568
786	0.7400000095367432
787	0.7099999785423279
788	0.6800000071525574
789	0.7400000095367432
790	0.7599999904632568
791	0.4300000071525574
792	0.7900000214576721
793	0.75
794	0.2800000011920929
795	0.699999988079071
796	0.7400000095367432
797	0.6200000047683716
798	0.7699999809265137
799	0.25999999046325684
800	0.7200000286102295
801	0.7400000095367432
802	0.09000000357627869
803	0.7799999713897705
804	0.800000011920929
805	0.6899999976158142
806	0.7799999713897705
807	0.4000000059604645
808	0.6800000071525574
809	0.7099999785423279
810	0.7900000214576721
811	0.5699999928474426
812	0.7699999809265137
813	0.6100000143051147
814	0.7400000095367432
815	0.6600000262260437
816	0.7900000214576721
817	0.6200000047683716
818	0.7300000190734863
819	0.4300000071525574
820	0.8100000023841858
821	0.5199999809265137
822	0.8199999928474426
823	0.7200000286102295
824	0.800000011920929
825	0.800000011920929
826	0.75
827	0.7900000214576721
828	0.7900000214576721
829	0.8100000023841858
830	0.7699999809265137
831	0.800000011920929
832	0.699999988079071
833	0.8299999833106995
834	0.75
835	0.7099999785423279
836	0.7300000190734863
837	0.7300000190734863
838	0.800000011920929
839	0.7200000286102295
840	0.1599999964237213
841	0.7799999713897705
842	0.7699999809265137
843	0.8299999833106995
844	0.8199999928474426
845	0.7799999713897705
846	0.30000001192092896
847	0.7900000214576721
848	0.5400000214576721
849	0.7699999809265137
850	0.6700000166893005
851	0.7699999809265137
852	0.7400000095367432
853	0.7699999809265137
854	0.7699999809265137
855	0.6299999952316284
856	0.800000011920929
857	0.1899999976158142
858	0.699999988079071
859	0.6700000166893005
860	0.6600000262260437
861	0.7300000190734863
862	0.7699999809265137
863	0.5699999928474426
864	0.7300000190734863
865	0.6800000071525574
866	0.7699999809265137
867	0.6899999976158142
868	0.7599999904632568
869	0.5
870	0.75
871	0.7200000286102295
872	0.8299999833106995
873	0.6299999952316284
874	0.7599999904632568
875	0.6000000238418579
876	0.75
877	0.75
878	0.7400000095367432
879	0.8399999737739563
880	0.5600000023841858
881	0.800000011920929
882	0.8199999928474426
883	0.75
884	0.699999988079071
885	0.5600000023841858
886	0.75
887	0.25
888	0.75
889	0.7099999785423279
890	0.6499999761581421
891	0.7799999713897705
892	0.6899999976158142
893	0.7699999809265137
894	0.3499999940395355
895	0.7300000190734863
896	0.7400000095367432
897	0.7200000286102295
898	0.7599999904632568
899	0.7400000095367432
900	0.7099999785423279
901	0.7400000095367432
902	0.5699999928474426
903	0.75
904	0.47999998927116394
905	0.699999988079071
906	0.7099999785423279
907	0.699999988079071
908	0.4699999988079071
909	0.7599999904632568
910	0.8199999928474426
911	0.20000000298023224
912	0.800000011920929
913	0.6499999761581421
914	0.7099999785423279
915	0.7099999785423279
916	0.75
917	0.8399999737739563
918	0.550000011920929
919	0.800000011920929
920	0.6100000143051147
921	0.8199999928474426
922	0.5699999928474426
923	0.8700000047683716
924	0.699999988079071
925	0.75
926	0.6399999856948853
927	0.8100000023841858
928	0.2199999988079071
929	0.8299999833106995
930	0.7900000214576721
931	0.8100000023841858
932	0.75
933	0.7900000214576721
934	0.44999998807907104
935	0.8299999833106995
936	0.8199999928474426
937	0.7300000190734863
938	0.7799999713897705
939	0.8100000023841858
940	0.8299999833106995
941	0.7200000286102295
942	0.8299999833106995
943	0.3799999952316284
944	0.7599999904632568
945	0.7400000095367432
946	0.7900000214576721
947	0.7400000095367432
948	0.8199999928474426
949	0.6399999856948853
950	0.7900000214576721
951	0.20999999344348907
952	0.8199999928474426
953	0.7300000190734863
954	0.800000011920929
955	0.8100000023841858
956	0.7799999713897705
957	0.6899999976158142
958	0.6700000166893005
959	0.7799999713897705
960	0.7400000095367432
961	0.800000011920929
962	0.6899999976158142
963	0.8100000023841858
964	0.25
965	0.7900000214576721
966	0.7599999904632568
967	0.7599999904632568
968	0.7200000286102295
969	0.7799999713897705
970	0.6399999856948853
971	0.7799999713897705
972	0.7300000190734863
973	0.8100000023841858
974	0.6700000166893005
975	0.6499999761581421
976	0.6800000071525574
977	0.7699999809265137
978	0.8399999737739563
979	0.8100000023841858
980	0.7599999904632568
981	0.8700000047683716
982	0.8399999737739563
983	0.8500000238418579
984	0.6899999976158142
985	0.7699999809265137
986	0.7699999809265137
987	0.8199999928474426
988	0.28999999165534973
989	0.800000011920929
990	0.6399999856948853
991	0.7200000286102295
992	0.6600000262260437
993	0.7099999785423279
994	0.800000011920929
995	0.6899999976158142
996	0.7099999785423279
997	0.7099999785423279
998	0.7799999713897705
999	0.8500000238418579
1000	0.800000011920929
1001	0.7799999713897705
1002	0.7599999904632568
1003	0.8600000143051147
1004	0.28999999165534973
1005	0.7900000214576721
1006	0.699999988079071
1007	0.800000011920929
1008	0.5600000023841858
1009	0.8399999737739563
1010	0.7400000095367432
1011	0.7799999713897705
1012	0.6100000143051147
1013	0.7900000214576721
1014	0.7300000190734863
1015	0.8399999737739563
1016	0.8100000023841858
1017	0.7599999904632568
1018	0.7699999809265137
1019	0.7900000214576721
1020	0.7900000214576721
1021	0.8199999928474426
1022	0.7799999713897705
1023	0.8500000238418579
1024	0.8199999928474426
1025	0.8700000047683716
1026	0.7599999904632568
1027	0.8500000238418579
1028	0.7799999713897705
1029	0.800000011920929
1030	0.46000000834465027
1031	0.7599999904632568
1032	0.6399999856948853
1033	0.8100000023841858
1034	0.5299999713897705
1035	0.8299999833106995
1036	0.8399999737739563
1037	0.6100000143051147
1038	0.7699999809265137
1039	0.8299999833106995
1040	0.8600000143051147
1041	0.8100000023841858
1042	0.8500000238418579
1043	0.7200000286102295
1044	0.800000011920929
1045	0.7099999785423279
1046	0.7900000214576721
1047	0.7400000095367432
1048	0.6899999976158142
1049	0.7599999904632568
1050	0.5600000023841858
1051	0.6399999856948853
1052	0.7300000190734863
1053	0.7400000095367432
1054	0.6499999761581421
1055	0.8500000238418579
1056	0.7799999713897705
1057	0.7699999809265137
1058	0.7099999785423279
1059	0.41999998688697815
1060	0.7699999809265137
1061	0.7699999809265137
1062	0.8100000023841858
1063	0.800000011920929
1064	0.6200000047683716
1065	0.8199999928474426
1066	0.8299999833106995
1067	0.6800000071525574
1068	0.7699999809265137
1069	0.8199999928474426
1070	0.8199999928474426
1071	0.8399999737739563
1072	0.8100000023841858
1073	0.7900000214576721
1074	0.7900000214576721
1075	0.7200000286102295
1076	0.6700000166893005
1077	0.7900000214576721
1078	0.8100000023841858
1079	0.8100000023841858
1080	0.6299999952316284
1081	0.8100000023841858
1082	0.7900000214576721
1083	0.8500000238418579
1084	0.7900000214576721
1085	0.8399999737739563
1086	0.6000000238418579
1087	0.8500000238418579
1088	0.800000011920929
1089	0.7699999809265137
1090	0.7400000095367432
1091	0.6399999856948853
1092	0.8100000023841858
1093	0.6399999856948853
1094	0.8299999833106995
1095	0.800000011920929
1096	0.7799999713897705
1097	0.23000000417232513
1098	0.75
1099	0.8500000238418579
1100	0.7699999809265137
1101	0.8100000023841858
1102	0.5600000023841858
1103	0.8199999928474426
1104	0.7799999713897705
1105	0.7799999713897705
1106	0.6800000071525574
1107	0.8199999928474426
1108	0.5199999809265137
1109	0.8100000023841858
1110	0.5600000023841858
1111	0.7799999713897705
1112	0.7400000095367432
1113	0.800000011920929
1114	0.6600000262260437
1115	0.8399999737739563
1116	0.8299999833106995
1117	0.550000011920929
1118	0.8199999928474426
1119	0.5
1120	0.8199999928474426
1121	0.8299999833106995
1122	0.800000011920929
1123	0.8500000238418579
1124	0.800000011920929
1125	0.800000011920929
1126	0.7799999713897705
1127	0.8500000238418579
1128	0.7099999785423279
1129	0.8700000047683716
1130	0.7400000095367432
1131	0.8299999833106995
1132	0.6299999952316284
1133	0.7099999785423279
1134	0.7599999904632568
1135	0.800000011920929
1136	0.8500000238418579
1137	0.6000000238418579
1138	0.8500000238418579
1139	0.5600000023841858
1140	0.8399999737739563
1141	0.8199999928474426
1142	0.8899999856948853
1143	0.46000000834465027
1144	0.8399999737739563
1145	0.8700000047683716
1146	0.25
1147	0.7699999809265137
1148	0.6399999856948853
1149	0.7799999713897705
1150	0.8100000023841858
1151	0.7599999904632568
1152	0.75
1153	0.7599999904632568
1154	0.6700000166893005
1155	0.8399999737739563
1156	0.800000011920929
1157	0.7900000214576721
1158	0.800000011920929
1159	0.5199999809265137
1160	0.7900000214576721
1161	0.7699999809265137
1162	0.800000011920929
1163	0.7400000095367432
1164	0.7900000214576721
1165	0.7599999904632568
1166	0.4300000071525574
1167	0.8299999833106995
1168	0.6700000166893005
1169	0.8399999737739563
1170	0.6399999856948853
1171	0.8199999928474426
1172	0.7900000214576721
1173	0.8199999928474426
1174	0.7599999904632568
1175	0.8500000238418579
1176	0.2800000011920929
1177	0.8600000143051147
1178	0.7200000286102295
1179	0.8799999952316284
1180	0.7200000286102295
1181	0.8600000143051147
1182	0.7699999809265137
1183	0.6000000238418579
1184	0.7900000214576721
1185	0.7200000286102295
1186	0.8500000238418579
1187	0.6399999856948853
1188	0.800000011920929
1189	0.7799999713897705
1190	0.8299999833106995
1191	0.6700000166893005
1192	0.6299999952316284
1193	0.7300000190734863
1194	0.8600000143051147
1195	0.8100000023841858
1196	0.6499999761581421
1197	0.7799999713897705
1198	0.7300000190734863
1199	0.8500000238418579
1200	0.6899999976158142
1201	0.699999988079071
1202	0.699999988079071
1203	0.8700000047683716
1204	0.7799999713897705
1205	0.8700000047683716
1206	0.8500000238418579
1207	0.8600000143051147
1208	0.4000000059604645
1209	0.8100000023841858
1210	0.800000011920929
1211	0.7799999713897705
1212	0.8399999737739563
1213	0.8299999833106995
1214	0.6600000262260437
1215	0.8600000143051147
1216	0.800000011920929
1217	0.7900000214576721
1218	0.5299999713897705
1219	0.8899999856948853
1220	0.800000011920929
1221	0.8700000047683716
1222	0.8899999856948853
1223	0.8600000143051147
1224	0.33000001311302185
1225	0.8600000143051147
1226	0.5799999833106995
1227	0.8899999856948853
1228	0.6100000143051147
1229	0.7799999713897705
1230	0.8600000143051147
1231	0.7900000214576721
1232	0.5199999809265137
1233	0.7599999904632568
1234	0.8299999833106995
1235	0.8600000143051147
1236	0.8299999833106995
1237	0.4000000059604645
1238	0.800000011920929
1239	0.800000011920929
1240	0.8700000047683716
1241	0.5299999713897705
1242	0.8700000047683716
1243	0.27000001072883606
1244	0.8700000047683716
1245	0.8600000143051147
1246	0.17000000178813934
1247	0.8500000238418579
1248	0.699999988079071
1249	0.8199999928474426
1250	0.7799999713897705
1251	0.7400000095367432
1252	0.8100000023841858
1253	0.7300000190734863
1254	0.8299999833106995
1255	0.7799999713897705
1256	0.8199999928474426
1257	0.7699999809265137
1258	0.6200000047683716
1259	0.7699999809265137
1260	0.7400000095367432
1261	0.4399999976158142
1262	0.7599999904632568
1263	0.8199999928474426
1264	0.6800000071525574
1265	0.8100000023841858
1266	0.8100000023841858
1267	0.8399999737739563
1268	0.800000011920929
1269	0.6899999976158142
1270	0.75
1271	0.5799999833106995
1272	0.8500000238418579
1273	0.8199999928474426
1274	0.699999988079071
1275	0.6899999976158142
1276	0.8199999928474426
1277	0.8199999928474426
1278	0.7699999809265137
1279	0.75
1280	0.8299999833106995
1281	0.8799999952316284
1282	0.5600000023841858
1283	0.8199999928474426
1284	0.7599999904632568
1285	0.7099999785423279
1286	0.8399999737739563
1287	0.75
1288	0.7300000190734863
1289	0.7300000190734863
1290	0.6600000262260437
1291	0.8600000143051147
1292	0.5799999833106995
1293	0.7900000214576721
1294	0.6100000143051147
1295	0.6800000071525574
1296	0.7900000214576721
1297	0.550000011920929
1298	0.7699999809265137
1299	0.7799999713897705
1300	0.8299999833106995
1301	0.7900000214576721
1302	0.699999988079071
1303	0.6899999976158142
1304	0.7599999904632568
1305	0.7799999713897705
1306	0.6499999761581421
1307	0.800000011920929
1308	0.6800000071525574
1309	0.7699999809265137
1310	0.8100000023841858
1311	0.3400000035762787
1312	0.8399999737739563
1313	0.5799999833106995
1314	0.7900000214576721
1315	0.6499999761581421
1316	0.8100000023841858
1317	0.7900000214576721
1318	0.7699999809265137
1319	0.6399999856948853
1320	0.8500000238418579
1321	0.800000011920929
1322	0.7699999809265137
1323	0.7900000214576721
1324	0.8500000238418579
1325	0.4699999988079071
1326	0.8399999737739563
1327	0.8500000238418579
1328	0.7900000214576721
1329	0.8299999833106995
1330	0.8299999833106995
1331	0.800000011920929
1332	0.6899999976158142
1333	0.8299999833106995
1334	0.75
1335	0.8299999833106995
1336	0.6899999976158142
1337	0.41999998688697815
1338	0.8199999928474426
1339	0.6800000071525574
1340	0.8399999737739563
1341	0.7900000214576721
1342	0.8199999928474426
1343	0.7200000286102295
1344	0.8600000143051147
1345	0.8299999833106995
1346	0.3499999940395355
1347	0.8600000143051147
1348	0.6899999976158142
1349	0.8299999833106995
1350	0.7799999713897705
1351	0.6299999952316284
1352	0.7699999809265137
1353	0.7400000095367432
1354	0.7799999713897705
1355	0.7099999785423279
1356	0.75
1357	0.6600000262260437
1358	0.7699999809265137
1359	0.6800000071525574
1360	0.8100000023841858
1361	0.4399999976158142
1362	0.7900000214576721
1363	0.6499999761581421
1364	0.7799999713897705
1365	0.27000001072883606
1366	0.75
1367	0.800000011920929
1368	0.7400000095367432
1369	0.7599999904632568
1370	0.7200000286102295
1371	0.800000011920929
1372	0.8100000023841858
1373	0.6899999976158142
1374	0.8500000238418579
1375	0.7900000214576721
1376	0.7900000214576721
1377	0.7400000095367432
1378	0.8199999928474426
1379	0.8500000238418579
1380	0.6399999856948853
1381	0.8700000047683716
1382	0.5600000023841858
1383	0.8199999928474426
1384	0.6899999976158142
1385	0.8399999737739563
1386	0.6100000143051147
1387	0.7599999904632568
1388	0.8100000023841858
1389	0.46000000834465027
1390	0.7599999904632568
1391	0.6600000262260437
1392	0.3700000047683716
1393	0.800000011920929
1394	0.8100000023841858
1395	0.75
1396	0.7300000190734863
1397	0.4699999988079071
1398	0.7900000214576721
};
\addlegendentry{ptb-robustness}
\addplot [thick, color2, each nth point={10},]
table {%
0	0.800000011920929
1	0.75
2	0.7200000286102295
3	0.7599999904632568
4	0.7300000190734863
5	0.7099999785423279
6	0.75
7	0.7599999904632568
8	0.8100000023841858
9	0.7599999904632568
10	0.7400000095367432
11	0.7699999809265137
12	0.75
13	0.7300000190734863
14	0.7799999713897705
15	0.7799999713897705
16	0.7300000190734863
17	0.7300000190734863
18	0.7200000286102295
19	0.7400000095367432
20	0.7200000286102295
21	0.75
22	0.7099999785423279
23	0.7200000286102295
24	0.7300000190734863
25	0.75
26	0.7099999785423279
27	0.7400000095367432
28	0.7400000095367432
29	0.7400000095367432
30	0.6600000262260437
31	0.7200000286102295
32	0.7300000190734863
33	0.7400000095367432
34	0.7400000095367432
35	0.7300000190734863
36	0.7200000286102295
37	0.7200000286102295
38	0.7200000286102295
39	0.7300000190734863
40	0.800000011920929
41	0.75
42	0.75
43	0.75
44	0.7599999904632568
45	0.7599999904632568
46	0.7799999713897705
47	0.7400000095367432
48	0.7200000286102295
49	0.7699999809265137
50	0.7599999904632568
51	0.7400000095367432
52	0.7599999904632568
53	0.7400000095367432
54	0.7799999713897705
55	0.7200000286102295
56	0.7699999809265137
57	0.7099999785423279
58	0.7300000190734863
59	0.75
60	0.75
61	0.7599999904632568
62	0.75
63	0.7300000190734863
64	0.7200000286102295
65	0.7300000190734863
66	0.7599999904632568
67	0.7599999904632568
68	0.75
69	0.7400000095367432
70	0.7699999809265137
71	0.7799999713897705
72	0.7900000214576721
73	0.7799999713897705
74	0.75
75	0.7699999809265137
76	0.7599999904632568
77	0.7599999904632568
78	0.7599999904632568
79	0.7599999904632568
80	0.7599999904632568
81	0.7400000095367432
82	0.75
83	0.7400000095367432
84	0.75
85	0.75
86	0.7599999904632568
87	0.7799999713897705
88	0.7699999809265137
89	0.7599999904632568
90	0.7400000095367432
91	0.75
92	0.75
93	0.7400000095367432
94	0.7400000095367432
95	0.7200000286102295
96	0.7300000190734863
97	0.7400000095367432
98	0.7400000095367432
99	0.7300000190734863
100	0.7400000095367432
101	0.7099999785423279
102	0.7599999904632568
103	0.7599999904632568
104	0.7599999904632568
105	0.7699999809265137
106	0.7699999809265137
107	0.7900000214576721
108	0.7799999713897705
109	0.7699999809265137
110	0.7300000190734863
111	0.7599999904632568
112	0.7200000286102295
113	0.7699999809265137
114	0.7699999809265137
115	0.7400000095367432
116	0.7300000190734863
117	0.7300000190734863
118	0.7099999785423279
119	0.7300000190734863
120	0.7599999904632568
121	0.7400000095367432
122	0.75
123	0.7400000095367432
124	0.7200000286102295
125	0.7200000286102295
126	0.7200000286102295
127	0.699999988079071
128	0.7300000190734863
129	0.699999988079071
130	0.7099999785423279
131	0.7400000095367432
132	0.6899999976158142
133	0.7300000190734863
134	0.7200000286102295
135	0.7300000190734863
136	0.7200000286102295
137	0.7300000190734863
138	0.7200000286102295
139	0.7099999785423279
140	0.7099999785423279
141	0.7099999785423279
142	0.7200000286102295
143	0.7099999785423279
144	0.7099999785423279
145	0.75
146	0.75
147	0.7400000095367432
148	0.75
149	0.7699999809265137
150	0.7799999713897705
151	0.7599999904632568
152	0.7599999904632568
153	0.800000011920929
154	0.7599999904632568
155	0.7699999809265137
156	0.7699999809265137
157	0.7799999713897705
158	0.7699999809265137
159	0.7599999904632568
160	0.7799999713897705
161	0.7599999904632568
162	0.7699999809265137
163	0.7699999809265137
164	0.7599999904632568
165	0.7599999904632568
166	0.7900000214576721
167	0.7599999904632568
168	0.7900000214576721
169	0.7799999713897705
170	0.7599999904632568
171	0.7599999904632568
172	0.7699999809265137
173	0.7699999809265137
174	0.7799999713897705
175	0.7599999904632568
176	0.7799999713897705
177	0.7799999713897705
178	0.7799999713897705
179	0.7699999809265137
180	0.7799999713897705
181	0.7799999713897705
182	0.7300000190734863
183	0.75
184	0.75
185	0.7400000095367432
186	0.7300000190734863
187	0.7200000286102295
188	0.7099999785423279
189	0.7099999785423279
190	0.7300000190734863
191	0.7300000190734863
192	0.7099999785423279
193	0.7400000095367432
194	0.7300000190734863
195	0.7200000286102295
196	0.7300000190734863
197	0.7300000190734863
198	0.7200000286102295
199	0.7300000190734863
200	0.7400000095367432
201	0.7099999785423279
202	0.7300000190734863
203	0.7200000286102295
204	0.7400000095367432
205	0.7400000095367432
206	0.7300000190734863
207	0.75
208	0.7300000190734863
209	0.7400000095367432
210	0.75
211	0.75
212	0.7799999713897705
213	0.75
214	0.800000011920929
215	0.75
216	0.7599999904632568
217	0.7699999809265137
218	0.7099999785423279
219	0.7300000190734863
220	0.7400000095367432
221	0.7400000095367432
222	0.75
223	0.6899999976158142
224	0.7200000286102295
225	0.699999988079071
226	0.7400000095367432
227	0.7099999785423279
228	0.699999988079071
229	0.6899999976158142
230	0.7200000286102295
231	0.7200000286102295
232	0.7599999904632568
233	0.7099999785423279
234	0.6899999976158142
235	0.7200000286102295
236	0.7300000190734863
237	0.7300000190734863
238	0.7300000190734863
239	0.75
240	0.75
241	0.75
242	0.699999988079071
243	0.7599999904632568
244	0.7400000095367432
245	0.7300000190734863
246	0.7400000095367432
247	0.7699999809265137
248	0.7400000095367432
249	0.7599999904632568
250	0.699999988079071
251	0.6899999976158142
252	0.7200000286102295
253	0.7099999785423279
254	0.7099999785423279
255	0.7200000286102295
256	0.7200000286102295
257	0.7300000190734863
258	0.6800000071525574
259	0.75
260	0.7200000286102295
261	0.7099999785423279
262	0.7200000286102295
263	0.7400000095367432
264	0.75
265	0.7200000286102295
266	0.7599999904632568
267	0.7599999904632568
268	0.7699999809265137
269	0.7699999809265137
270	0.75
271	0.75
272	0.75
273	0.7099999785423279
274	0.699999988079071
275	0.7200000286102295
276	0.7300000190734863
277	0.7200000286102295
278	0.7200000286102295
279	0.7200000286102295
280	0.7200000286102295
281	0.7400000095367432
282	0.7200000286102295
283	0.7400000095367432
284	0.7300000190734863
285	0.7099999785423279
286	0.7400000095367432
287	0.6899999976158142
288	0.699999988079071
289	0.7099999785423279
290	0.7200000286102295
291	0.7300000190734863
292	0.75
293	0.75
294	0.75
295	0.7599999904632568
296	0.7400000095367432
297	0.7699999809265137
298	0.7599999904632568
299	0.7699999809265137
300	0.7699999809265137
301	0.7599999904632568
302	0.7400000095367432
303	0.7400000095367432
304	0.7699999809265137
305	0.7400000095367432
306	0.7099999785423279
307	0.7300000190734863
308	0.7300000190734863
309	0.7300000190734863
310	0.75
311	0.75
312	0.7599999904632568
313	0.7699999809265137
314	0.7400000095367432
315	0.7200000286102295
316	0.7400000095367432
317	0.7300000190734863
318	0.7300000190734863
319	0.7300000190734863
320	0.699999988079071
321	0.699999988079071
322	0.7400000095367432
323	0.699999988079071
324	0.7200000286102295
325	0.7300000190734863
326	0.7400000095367432
327	0.7099999785423279
328	0.7200000286102295
329	0.7200000286102295
330	0.7200000286102295
331	0.7300000190734863
332	0.75
333	0.7599999904632568
334	0.699999988079071
335	0.7099999785423279
336	0.699999988079071
337	0.699999988079071
338	0.7099999785423279
339	0.7200000286102295
340	0.7200000286102295
341	0.7099999785423279
342	0.6899999976158142
343	0.7200000286102295
344	0.7300000190734863
345	0.7300000190734863
346	0.7300000190734863
347	0.7400000095367432
348	0.7300000190734863
349	0.7200000286102295
350	0.7300000190734863
351	0.7200000286102295
352	0.7300000190734863
353	0.7400000095367432
354	0.7400000095367432
355	0.7400000095367432
356	0.7300000190734863
357	0.7400000095367432
358	0.7400000095367432
359	0.7200000286102295
360	0.7699999809265137
361	0.7599999904632568
362	0.7400000095367432
363	0.7699999809265137
364	0.7400000095367432
365	0.75
366	0.75
367	0.7599999904632568
368	0.75
369	0.7400000095367432
370	0.7300000190734863
371	0.75
372	0.7300000190734863
373	0.7200000286102295
374	0.7200000286102295
375	0.7400000095367432
376	0.7099999785423279
377	0.7099999785423279
378	0.7200000286102295
379	0.7099999785423279
380	0.7400000095367432
381	0.7400000095367432
382	0.7300000190734863
383	0.75
384	0.75
385	0.75
386	0.7599999904632568
387	0.75
388	0.699999988079071
389	0.699999988079071
390	0.699999988079071
391	0.7099999785423279
392	0.7400000095367432
393	0.699999988079071
394	0.699999988079071
395	0.7200000286102295
396	0.7099999785423279
397	0.7200000286102295
398	0.699999988079071
399	0.699999988079071
400	0.699999988079071
401	0.7099999785423279
402	0.7099999785423279
403	0.7300000190734863
404	0.7400000095367432
405	0.75
406	0.7599999904632568
407	0.7699999809265137
408	0.7799999713897705
409	0.7599999904632568
410	0.75
411	0.7200000286102295
412	0.7599999904632568
413	0.7400000095367432
414	0.7099999785423279
415	0.7099999785423279
416	0.7200000286102295
417	0.7300000190734863
418	0.7200000286102295
419	0.7200000286102295
420	0.7200000286102295
421	0.7200000286102295
422	0.7400000095367432
423	0.75
424	0.7400000095367432
425	0.7400000095367432
426	0.7599999904632568
427	0.75
428	0.7200000286102295
429	0.7300000190734863
430	0.7200000286102295
431	0.7099999785423279
432	0.7300000190734863
433	0.7300000190734863
434	0.7599999904632568
435	0.75
436	0.75
437	0.7200000286102295
438	0.7200000286102295
439	0.7099999785423279
440	0.7300000190734863
441	0.7099999785423279
442	0.7400000095367432
443	0.7400000095367432
444	0.7099999785423279
445	0.7400000095367432
446	0.7400000095367432
447	0.7200000286102295
448	0.7200000286102295
449	0.7699999809265137
450	0.7599999904632568
451	0.75
452	0.7599999904632568
453	0.7300000190734863
454	0.7599999904632568
455	0.7699999809265137
456	0.7099999785423279
457	0.6899999976158142
458	0.699999988079071
459	0.7200000286102295
460	0.7400000095367432
461	0.7300000190734863
462	0.75
463	0.7200000286102295
464	0.7200000286102295
465	0.7099999785423279
466	0.7200000286102295
467	0.699999988079071
468	0.7300000190734863
469	0.7599999904632568
470	0.7400000095367432
471	0.7400000095367432
472	0.7599999904632568
473	0.7599999904632568
474	0.7699999809265137
475	0.7300000190734863
476	0.7300000190734863
477	0.7099999785423279
478	0.7300000190734863
479	0.75
480	0.75
481	0.75
482	0.75
483	0.7300000190734863
484	0.7400000095367432
485	0.7400000095367432
486	0.7400000095367432
487	0.7300000190734863
488	0.7300000190734863
489	0.7300000190734863
490	0.7699999809265137
491	0.7699999809265137
492	0.7799999713897705
493	0.75
494	0.7400000095367432
495	0.75
496	0.75
497	0.75
498	0.7599999904632568
499	0.7699999809265137
500	0.7699999809265137
501	0.7200000286102295
502	0.7200000286102295
503	0.7300000190734863
504	0.6899999976158142
505	0.6899999976158142
506	0.6899999976158142
507	0.699999988079071
508	0.7099999785423279
509	0.699999988079071
510	0.7200000286102295
511	0.7300000190734863
512	0.7300000190734863
513	0.7099999785423279
514	0.7099999785423279
515	0.6800000071525574
516	0.7300000190734863
517	0.7200000286102295
518	0.7300000190734863
519	0.7200000286102295
520	0.7200000286102295
521	0.7200000286102295
522	0.7200000286102295
523	0.7099999785423279
524	0.7300000190734863
525	0.7099999785423279
526	0.699999988079071
527	0.6899999976158142
528	0.7200000286102295
529	0.699999988079071
530	0.699999988079071
531	0.7300000190734863
532	0.7300000190734863
533	0.7200000286102295
534	0.699999988079071
535	0.7200000286102295
536	0.75
537	0.75
538	0.75
539	0.7400000095367432
540	0.7200000286102295
541	0.7400000095367432
542	0.7400000095367432
543	0.7300000190734863
544	0.7400000095367432
545	0.7300000190734863
546	0.7200000286102295
547	0.7200000286102295
548	0.7300000190734863
549	0.7400000095367432
550	0.75
551	0.7400000095367432
552	0.7200000286102295
553	0.7400000095367432
554	0.7300000190734863
555	0.75
556	0.7400000095367432
557	0.7300000190734863
558	0.7200000286102295
559	0.7400000095367432
560	0.7599999904632568
561	0.7599999904632568
562	0.7300000190734863
563	0.75
564	0.7099999785423279
565	0.7099999785423279
566	0.7300000190734863
567	0.7200000286102295
568	0.7400000095367432
569	0.7400000095367432
570	0.7300000190734863
571	0.7400000095367432
572	0.7300000190734863
573	0.7200000286102295
574	0.7200000286102295
575	0.7300000190734863
576	0.7300000190734863
577	0.7300000190734863
578	0.75
579	0.7200000286102295
580	0.75
581	0.7099999785423279
582	0.7099999785423279
583	0.7200000286102295
584	0.7200000286102295
585	0.7300000190734863
586	0.7200000286102295
587	0.7200000286102295
588	0.699999988079071
589	0.699999988079071
590	0.7099999785423279
591	0.7300000190734863
592	0.7099999785423279
593	0.7200000286102295
594	0.7200000286102295
595	0.7200000286102295
596	0.7300000190734863
597	0.7300000190734863
598	0.75
599	0.75
600	0.75
601	0.699999988079071
602	0.699999988079071
603	0.7099999785423279
604	0.699999988079071
605	0.7099999785423279
606	0.6899999976158142
607	0.7099999785423279
608	0.7200000286102295
609	0.75
610	0.7400000095367432
611	0.7200000286102295
612	0.7200000286102295
613	0.7099999785423279
614	0.75
615	0.7400000095367432
616	0.7200000286102295
617	0.7099999785423279
618	0.699999988079071
619	0.7200000286102295
620	0.699999988079071
621	0.699999988079071
622	0.7099999785423279
623	0.7099999785423279
624	0.7099999785423279
625	0.6899999976158142
626	0.7300000190734863
627	0.699999988079071
628	0.6800000071525574
629	0.7099999785423279
630	0.7200000286102295
631	0.7300000190734863
632	0.7300000190734863
633	0.7200000286102295
634	0.7300000190734863
635	0.6899999976158142
636	0.7400000095367432
637	0.7200000286102295
638	0.7099999785423279
639	0.7099999785423279
640	0.7099999785423279
641	0.7099999785423279
642	0.7099999785423279
643	0.7099999785423279
644	0.7200000286102295
645	0.6800000071525574
646	0.6899999976158142
647	0.699999988079071
648	0.7200000286102295
649	0.7099999785423279
650	0.7099999785423279
651	0.7099999785423279
652	0.7300000190734863
653	0.7300000190734863
654	0.7300000190734863
655	0.7400000095367432
656	0.7300000190734863
657	0.7400000095367432
658	0.7300000190734863
659	0.7300000190734863
660	0.7400000095367432
661	0.7400000095367432
662	0.7099999785423279
663	0.7099999785423279
664	0.7099999785423279
665	0.7099999785423279
666	0.7200000286102295
667	0.7200000286102295
668	0.699999988079071
669	0.7099999785423279
670	0.7099999785423279
671	0.7099999785423279
672	0.7099999785423279
673	0.7200000286102295
674	0.699999988079071
675	0.7300000190734863
676	0.7200000286102295
677	0.7099999785423279
678	0.7200000286102295
679	0.7099999785423279
680	0.7200000286102295
681	0.7200000286102295
682	0.7099999785423279
683	0.7099999785423279
684	0.7200000286102295
685	0.7400000095367432
686	0.7200000286102295
687	0.7200000286102295
688	0.7300000190734863
689	0.7099999785423279
690	0.7099999785423279
691	0.7200000286102295
692	0.7400000095367432
693	0.7400000095367432
694	0.7200000286102295
695	0.7400000095367432
696	0.7300000190734863
697	0.7400000095367432
698	0.7400000095367432
699	0.7300000190734863
700	0.7400000095367432
701	0.7300000190734863
702	0.699999988079071
703	0.7099999785423279
704	0.7099999785423279
705	0.7099999785423279
706	0.7200000286102295
707	0.7300000190734863
708	0.7300000190734863
709	0.7300000190734863
710	0.7099999785423279
711	0.7099999785423279
712	0.7200000286102295
713	0.7200000286102295
714	0.7200000286102295
715	0.7200000286102295
716	0.699999988079071
717	0.7099999785423279
718	0.7200000286102295
719	0.6600000262260437
720	0.7400000095367432
721	0.7300000190734863
722	0.7300000190734863
723	0.7300000190734863
724	0.7400000095367432
725	0.7300000190734863
726	0.6899999976158142
727	0.6899999976158142
728	0.6899999976158142
729	0.7099999785423279
730	0.7200000286102295
731	0.699999988079071
732	0.699999988079071
733	0.7300000190734863
734	0.7099999785423279
735	0.7200000286102295
736	0.7200000286102295
737	0.7300000190734863
738	0.7099999785423279
739	0.7300000190734863
740	0.7300000190734863
741	0.7300000190734863
742	0.7300000190734863
743	0.7200000286102295
744	0.75
745	0.7400000095367432
746	0.7099999785423279
747	0.7400000095367432
748	0.7099999785423279
749	0.7099999785423279
750	0.7300000190734863
751	0.7200000286102295
752	0.7200000286102295
753	0.7200000286102295
754	0.7200000286102295
755	0.7300000190734863
756	0.7300000190734863
757	0.7200000286102295
758	0.7099999785423279
759	0.7200000286102295
760	0.7099999785423279
761	0.7400000095367432
762	0.7300000190734863
763	0.7200000286102295
764	0.7599999904632568
765	0.7300000190734863
766	0.7300000190734863
767	0.7300000190734863
768	0.699999988079071
769	0.7200000286102295
770	0.699999988079071
771	0.699999988079071
772	0.7400000095367432
773	0.7099999785423279
774	0.7200000286102295
775	0.7099999785423279
776	0.7400000095367432
777	0.7300000190734863
778	0.7099999785423279
779	0.7300000190734863
780	0.7099999785423279
781	0.7300000190734863
782	0.699999988079071
783	0.7200000286102295
784	0.7200000286102295
785	0.699999988079071
786	0.7200000286102295
787	0.7200000286102295
788	0.7300000190734863
789	0.7200000286102295
790	0.7099999785423279
791	0.7400000095367432
792	0.7200000286102295
793	0.7099999785423279
794	0.7300000190734863
795	0.699999988079071
796	0.7099999785423279
797	0.7099999785423279
798	0.699999988079071
799	0.7099999785423279
800	0.7200000286102295
801	0.699999988079071
802	0.7099999785423279
803	0.6800000071525574
804	0.6899999976158142
805	0.699999988079071
806	0.6899999976158142
807	0.7300000190734863
808	0.7300000190734863
809	0.7300000190734863
810	0.6899999976158142
811	0.7300000190734863
812	0.699999988079071
813	0.7200000286102295
814	0.7400000095367432
815	0.7300000190734863
816	0.699999988079071
817	0.7200000286102295
818	0.7099999785423279
819	0.7200000286102295
820	0.6700000166893005
821	0.699999988079071
822	0.699999988079071
823	0.699999988079071
824	0.7099999785423279
825	0.7099999785423279
826	0.699999988079071
827	0.6899999976158142
828	0.7400000095367432
829	0.7300000190734863
830	0.7300000190734863
831	0.7400000095367432
832	0.7099999785423279
833	0.7300000190734863
834	0.6800000071525574
835	0.6899999976158142
836	0.699999988079071
837	0.699999988079071
838	0.7099999785423279
839	0.7300000190734863
840	0.7400000095367432
841	0.7300000190734863
842	0.7200000286102295
843	0.7099999785423279
844	0.7099999785423279
845	0.6899999976158142
846	0.6899999976158142
847	0.699999988079071
848	0.6899999976158142
849	0.699999988079071
850	0.7200000286102295
851	0.7200000286102295
852	0.7099999785423279
853	0.7400000095367432
854	0.7200000286102295
855	0.7400000095367432
856	0.7400000095367432
857	0.7300000190734863
858	0.7200000286102295
859	0.7200000286102295
860	0.699999988079071
861	0.699999988079071
862	0.699999988079071
863	0.7099999785423279
864	0.6899999976158142
865	0.699999988079071
866	0.7099999785423279
867	0.6899999976158142
868	0.699999988079071
869	0.7099999785423279
870	0.699999988079071
871	0.7099999785423279
872	0.699999988079071
873	0.699999988079071
874	0.6899999976158142
875	0.7200000286102295
876	0.7300000190734863
877	0.7300000190734863
878	0.7400000095367432
879	0.7200000286102295
880	0.7099999785423279
881	0.7300000190734863
882	0.7200000286102295
883	0.7300000190734863
884	0.7300000190734863
885	0.7200000286102295
886	0.7200000286102295
887	0.7400000095367432
888	0.7400000095367432
889	0.75
890	0.7300000190734863
891	0.7300000190734863
892	0.75
893	0.7400000095367432
894	0.7400000095367432
895	0.7300000190734863
896	0.75
897	0.7400000095367432
898	0.7400000095367432
899	0.75
900	0.7799999713897705
901	0.75
902	0.7599999904632568
903	0.7400000095367432
904	0.75
905	0.7300000190734863
906	0.7300000190734863
907	0.7200000286102295
908	0.75
909	0.7400000095367432
910	0.7599999904632568
911	0.75
912	0.75
913	0.7400000095367432
914	0.7699999809265137
915	0.7599999904632568
916	0.7599999904632568
917	0.75
918	0.7599999904632568
919	0.7599999904632568
920	0.7599999904632568
921	0.7400000095367432
922	0.75
923	0.7599999904632568
924	0.7599999904632568
925	0.7599999904632568
926	0.7599999904632568
927	0.7799999713897705
928	0.7599999904632568
929	0.7699999809265137
930	0.7799999713897705
931	0.7699999809265137
932	0.7900000214576721
933	0.7799999713897705
934	0.7900000214576721
935	0.7699999809265137
936	0.7699999809265137
937	0.7699999809265137
938	0.7699999809265137
939	0.7799999713897705
940	0.7699999809265137
941	0.75
942	0.75
943	0.75
944	0.7099999785423279
945	0.7200000286102295
946	0.7099999785423279
947	0.699999988079071
948	0.7099999785423279
949	0.7200000286102295
950	0.7099999785423279
951	0.7099999785423279
952	0.699999988079071
953	0.7099999785423279
954	0.699999988079071
955	0.699999988079071
956	0.7099999785423279
957	0.699999988079071
958	0.699999988079071
959	0.6899999976158142
960	0.699999988079071
961	0.699999988079071
962	0.7099999785423279
963	0.7099999785423279
964	0.699999988079071
965	0.699999988079071
966	0.699999988079071
967	0.699999988079071
968	0.6899999976158142
969	0.6899999976158142
970	0.6800000071525574
971	0.6800000071525574
972	0.6800000071525574
973	0.6800000071525574
974	0.6700000166893005
975	0.6899999976158142
976	0.6800000071525574
977	0.6899999976158142
978	0.6800000071525574
979	0.7099999785423279
980	0.7300000190734863
981	0.7099999785423279
982	0.7099999785423279
983	0.7200000286102295
984	0.7099999785423279
985	0.7200000286102295
986	0.7200000286102295
987	0.7099999785423279
988	0.7300000190734863
989	0.6800000071525574
990	0.6899999976158142
991	0.7099999785423279
992	0.7200000286102295
993	0.7200000286102295
994	0.7300000190734863
995	0.7200000286102295
996	0.7200000286102295
997	0.7200000286102295
998	0.7300000190734863
999	0.7200000286102295
1000	0.7200000286102295
1001	0.7200000286102295
1002	0.7099999785423279
1003	0.7200000286102295
1004	0.7200000286102295
1005	0.7200000286102295
1006	0.7099999785423279
1007	0.699999988079071
1008	0.7200000286102295
1009	0.7200000286102295
1010	0.7200000286102295
1011	0.7099999785423279
1012	0.7099999785423279
1013	0.699999988079071
1014	0.7200000286102295
1015	0.7300000190734863
1016	0.7200000286102295
1017	0.7300000190734863
1018	0.7200000286102295
1019	0.699999988079071
1020	0.699999988079071
1021	0.7099999785423279
1022	0.7200000286102295
1023	0.7099999785423279
1024	0.699999988079071
1025	0.7099999785423279
1026	0.7099999785423279
1027	0.7200000286102295
1028	0.6899999976158142
1029	0.699999988079071
1030	0.7200000286102295
1031	0.7300000190734863
1032	0.7400000095367432
1033	0.7400000095367432
1034	0.7400000095367432
1035	0.7400000095367432
1036	0.7400000095367432
1037	0.7400000095367432
1038	0.7400000095367432
1039	0.7400000095367432
1040	0.7300000190734863
1041	0.7400000095367432
1042	0.75
1043	0.7300000190734863
1044	0.7300000190734863
1045	0.7300000190734863
1046	0.7099999785423279
1047	0.7300000190734863
1048	0.7099999785423279
1049	0.7300000190734863
1050	0.7599999904632568
1051	0.7400000095367432
1052	0.7400000095367432
1053	0.75
1054	0.7200000286102295
1055	0.75
1056	0.7200000286102295
1057	0.7400000095367432
1058	0.7200000286102295
1059	0.7400000095367432
1060	0.75
1061	0.7599999904632568
1062	0.75
1063	0.75
1064	0.75
1065	0.7400000095367432
1066	0.7400000095367432
1067	0.7400000095367432
1068	0.7300000190734863
1069	0.7099999785423279
1070	0.7200000286102295
1071	0.7200000286102295
1072	0.7300000190734863
1073	0.7200000286102295
1074	0.7300000190734863
1075	0.6899999976158142
1076	0.699999988079071
1077	0.7099999785423279
1078	0.699999988079071
1079	0.6899999976158142
1080	0.7099999785423279
1081	0.7099999785423279
1082	0.7099999785423279
1083	0.7200000286102295
1084	0.7400000095367432
1085	0.7300000190734863
1086	0.7200000286102295
1087	0.699999988079071
1088	0.7099999785423279
1089	0.7400000095367432
1090	0.699999988079071
1091	0.7200000286102295
1092	0.7099999785423279
1093	0.7200000286102295
1094	0.7099999785423279
1095	0.7099999785423279
1096	0.699999988079071
1097	0.7099999785423279
1098	0.7200000286102295
1099	0.7300000190734863
1100	0.7099999785423279
1101	0.7099999785423279
1102	0.7200000286102295
1103	0.7200000286102295
1104	0.7200000286102295
1105	0.699999988079071
1106	0.7200000286102295
1107	0.7099999785423279
1108	0.7099999785423279
1109	0.699999988079071
1110	0.7200000286102295
1111	0.7099999785423279
1112	0.7099999785423279
1113	0.7099999785423279
1114	0.7300000190734863
1115	0.7099999785423279
1116	0.7300000190734863
1117	0.7200000286102295
1118	0.7099999785423279
1119	0.7200000286102295
1120	0.7300000190734863
1121	0.7099999785423279
1122	0.7099999785423279
1123	0.699999988079071
1124	0.7300000190734863
1125	0.7099999785423279
1126	0.7200000286102295
1127	0.699999988079071
1128	0.7300000190734863
1129	0.7099999785423279
1130	0.7400000095367432
1131	0.7200000286102295
1132	0.7200000286102295
1133	0.6899999976158142
1134	0.6899999976158142
1135	0.6899999976158142
1136	0.6899999976158142
1137	0.6899999976158142
1138	0.7099999785423279
1139	0.7200000286102295
1140	0.7099999785423279
1141	0.699999988079071
1142	0.699999988079071
1143	0.7099999785423279
1144	0.7300000190734863
1145	0.699999988079071
1146	0.699999988079071
1147	0.699999988079071
1148	0.7099999785423279
1149	0.7099999785423279
1150	0.7099999785423279
1151	0.7099999785423279
1152	0.7099999785423279
1153	0.7099999785423279
1154	0.7099999785423279
1155	0.7300000190734863
1156	0.7200000286102295
1157	0.7099999785423279
1158	0.7099999785423279
1159	0.7200000286102295
1160	0.7099999785423279
1161	0.7300000190734863
1162	0.7099999785423279
1163	0.7300000190734863
1164	0.7400000095367432
1165	0.7099999785423279
1166	0.7099999785423279
1167	0.7099999785423279
1168	0.6899999976158142
1169	0.7099999785423279
1170	0.7200000286102295
1171	0.7099999785423279
1172	0.7300000190734863
1173	0.7200000286102295
1174	0.7200000286102295
1175	0.7099999785423279
1176	0.7300000190734863
1177	0.7099999785423279
1178	0.7099999785423279
1179	0.7099999785423279
1180	0.7099999785423279
1181	0.699999988079071
1182	0.7099999785423279
1183	0.699999988079071
1184	0.7099999785423279
1185	0.7200000286102295
1186	0.7099999785423279
1187	0.7200000286102295
1188	0.7099999785423279
1189	0.7200000286102295
1190	0.7099999785423279
1191	0.7300000190734863
1192	0.7099999785423279
1193	0.6899999976158142
1194	0.699999988079071
1195	0.7099999785423279
1196	0.699999988079071
1197	0.7099999785423279
1198	0.7200000286102295
1199	0.7099999785423279
1200	0.7300000190734863
1201	0.6899999976158142
1202	0.699999988079071
1203	0.699999988079071
1204	0.699999988079071
1205	0.6899999976158142
1206	0.7099999785423279
1207	0.699999988079071
1208	0.7099999785423279
1209	0.6899999976158142
1210	0.7099999785423279
1211	0.6800000071525574
1212	0.699999988079071
1213	0.7099999785423279
1214	0.699999988079071
1215	0.699999988079071
1216	0.6899999976158142
1217	0.6899999976158142
1218	0.699999988079071
1219	0.699999988079071
1220	0.699999988079071
1221	0.699999988079071
1222	0.699999988079071
1223	0.699999988079071
1224	0.7200000286102295
1225	0.6899999976158142
1226	0.7099999785423279
1227	0.7099999785423279
1228	0.7200000286102295
1229	0.7200000286102295
1230	0.7099999785423279
1231	0.7200000286102295
1232	0.7099999785423279
1233	0.7200000286102295
1234	0.7200000286102295
1235	0.7200000286102295
1236	0.7099999785423279
1237	0.7200000286102295
1238	0.699999988079071
1239	0.699999988079071
1240	0.6899999976158142
1241	0.6899999976158142
1242	0.6800000071525574
1243	0.7099999785423279
1244	0.7099999785423279
1245	0.699999988079071
1246	0.7099999785423279
1247	0.699999988079071
1248	0.6899999976158142
1249	0.699999988079071
1250	0.6899999976158142
1251	0.699999988079071
1252	0.6800000071525574
1253	0.6899999976158142
1254	0.6899999976158142
1255	0.699999988079071
1256	0.6800000071525574
1257	0.6899999976158142
1258	0.6800000071525574
1259	0.6800000071525574
1260	0.6800000071525574
1261	0.6800000071525574
1262	0.699999988079071
1263	0.699999988079071
1264	0.699999988079071
1265	0.699999988079071
1266	0.699999988079071
1267	0.699999988079071
1268	0.699999988079071
1269	0.699999988079071
1270	0.699999988079071
1271	0.7099999785423279
1272	0.7099999785423279
1273	0.699999988079071
1274	0.7099999785423279
1275	0.699999988079071
1276	0.699999988079071
1277	0.699999988079071
1278	0.699999988079071
1279	0.699999988079071
1280	0.699999988079071
1281	0.6899999976158142
1282	0.6899999976158142
1283	0.699999988079071
1284	0.699999988079071
1285	0.699999988079071
1286	0.699999988079071
1287	0.699999988079071
1288	0.699999988079071
1289	0.6899999976158142
1290	0.6899999976158142
1291	0.699999988079071
1292	0.7099999785423279
1293	0.6899999976158142
1294	0.699999988079071
1295	0.699999988079071
1296	0.699999988079071
1297	0.699999988079071
1298	0.7099999785423279
1299	0.6899999976158142
1300	0.699999988079071
1301	0.699999988079071
1302	0.7099999785423279
1303	0.7099999785423279
1304	0.7099999785423279
1305	0.699999988079071
1306	0.7099999785423279
1307	0.7099999785423279
1308	0.7200000286102295
1309	0.7099999785423279
1310	0.7099999785423279
1311	0.699999988079071
1312	0.699999988079071
1313	0.7099999785423279
1314	0.699999988079071
1315	0.699999988079071
1316	0.699999988079071
1317	0.7200000286102295
1318	0.7099999785423279
1319	0.7200000286102295
1320	0.699999988079071
1321	0.7099999785423279
1322	0.7099999785423279
1323	0.7200000286102295
1324	0.7099999785423279
1325	0.7200000286102295
1326	0.699999988079071
1327	0.699999988079071
1328	0.6899999976158142
1329	0.699999988079071
1330	0.699999988079071
1331	0.699999988079071
1332	0.7099999785423279
1333	0.7099999785423279
1334	0.7099999785423279
1335	0.699999988079071
1336	0.699999988079071
1337	0.7300000190734863
1338	0.7400000095367432
1339	0.7400000095367432
1340	0.7300000190734863
1341	0.75
1342	0.7300000190734863
1343	0.75
1344	0.7300000190734863
1345	0.7099999785423279
1346	0.7400000095367432
1347	0.7200000286102295
1348	0.7300000190734863
1349	0.7400000095367432
1350	0.7300000190734863
1351	0.7300000190734863
1352	0.7200000286102295
1353	0.7300000190734863
1354	0.7200000286102295
1355	0.7200000286102295
1356	0.7300000190734863
1357	0.7200000286102295
1358	0.6899999976158142
1359	0.7200000286102295
1360	0.7099999785423279
1361	0.7400000095367432
1362	0.7200000286102295
1363	0.699999988079071
1364	0.7400000095367432
1365	0.75
1366	0.7400000095367432
1367	0.7400000095367432
1368	0.7400000095367432
1369	0.7300000190734863
1370	0.7300000190734863
1371	0.7200000286102295
1372	0.7400000095367432
1373	0.7300000190734863
1374	0.7300000190734863
1375	0.7300000190734863
1376	0.7400000095367432
1377	0.7400000095367432
1378	0.7300000190734863
1379	0.7300000190734863
1380	0.7200000286102295
1381	0.7300000190734863
1382	0.7400000095367432
1383	0.7300000190734863
1384	0.7300000190734863
1385	0.7300000190734863
1386	0.7200000286102295
1387	0.7200000286102295
1388	0.7200000286102295
1389	0.7200000286102295
1390	0.7200000286102295
1391	0.7200000286102295
1392	0.699999988079071
1393	0.7200000286102295
1394	0.7099999785423279
1395	0.7200000286102295
1396	0.7200000286102295
1397	0.7200000286102295
1398	0.7099999785423279
};
\addlegendentry{inv-robustness}



% absolute coordinate of area to be zoomed in
%\coordinate (SpyArea1) at (axis cs: 0.13,0.67);
% absolute coordinate of area showing zoomed
%\coordinate (SpyZoom1) at (axis cs: 0.4,0.8);

%\coordinate (SpyArea2) at (axis cs: 0.49,0.55);
% absolute coordinate of area showing zoomed
%\coordinate (SpyZoom2) at (axis cs: 0.8,0.8);

\end{axis}
%\spy on (SpyArea1) in node[fill=white] at (SpyZoom1);
%\spy on (SpyArea2) in node[fill=white] at (SpyZoom2);
\end{tikzpicture}
